Refining radiative decay studies in singly heavy baryons

In this work, we systematically study the radiative decays of singly heavy baryons, a crucial aspect of their spectroscopic behavior. To enhance the accuracy of our calculations, we utilize numerical spatial wave functions for the singly heavy baryons obtained through the Gaussian expansion method, which also yields their mass spectrum. As hadron spectroscopy enters an era of high precision, we believe our study of the radiative decays of singly heavy baryons will provide valuable insights for further exploration of these particles.

==> (inline-0) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lcccccccccccc}
\toprule[1.00pt]
\toprule[1.00pt]
&\multicolumn{3}{c}{$\Lambda_c^+/\Xi_c^{0,+}(1P,\frac{1}{2}^-)\gamma$}&\multicolumn{3}{c}{$\Lambda_c^+/\Xi_c^{0,+}(1P,\frac{3}{2}^-)\gamma$}&\multicolumn{3}{c}{$\Lambda_c^+/\Xi_c^{0,+}(2S,\frac{1}{2}^+)\gamma$}\\
\Xcline{2-4}{0.75pt}
\Xcline{5-7}{0.75pt}
\Xcline{8-10}{0.75pt}
                                            &$\Lambda_c^+$ &$\Xi_c^0$          &$\Xi_c^+$          &$\Lambda_c^+$ &$\Xi_c^0$          &$\Xi_c^+$          &$\Lambda_c^+$ &$\Xi_c^0$          &$\Xi_c^+$          &             &                   &                   \\
\midrule[0.75pt]
$\Lambda_c^+/\Xi_c^{0,+}(2S,\frac{1}{2}^+)$ &          0.3 &              45.9 &               0.0 &          0.2 &              68.1 &               0.1 &$\cdots$      &$\cdots$           &$\cdots$           &             &                   &                   \\
$\Lambda_c^+/\Xi_c^{0,+}(1D,\frac{3}{2}^+)$ &          0.3 &             270.4 &               1.2 &          0.1 &              46.0 &               0.4 &          0.1 &               0.0 &               0.0 &             &                   &                   \\
$\Lambda_c^+/\Xi_c^{0,+}(1D,\frac{5}{2}^+)$ &          0.3 &               0.6 &               0.1 &          1.1 &             298.8 &               0.6 &          0.3 &               0.1 &               0.1 &             &                   &                   \\
$\Lambda_c^+/\Xi_c^{0,+}(1F,\frac{5}{2}^-)$ &         74.3 &              35.7 &              55.2 &         19.8 &              10.0 &              15.6 &          1.1 &               3.7 &               0.2 &             &                   &                   \\
$\Lambda_c^+/\Xi_c^{0,+}(1F,\frac{7}{2}^-)$ &          0.7 &               0.7 &               0.2 &         81.5 &              48.4 &              61.7 &          1.2 &               3.9 &               0.3 &             &                   &                   \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{3}{c}{$\Lambda_c^+/\Xi_c^{0,+}(1D,\frac{3}{2}^+)\gamma$}&\multicolumn{3}{c}{$\Lambda_c^+/\Xi_c^{0,+}(1D,\frac{5}{2}^+)\gamma$}&\multicolumn{3}{c}{$\Sigma_{c0}^+/\Xi_{c0}^{\prime 0,+}(1P,\frac{1}{2}^-)\gamma$}&\multicolumn{3}{c}{$\Sigma_{c1}^+/\Xi_{c1}^{\prime 0,+}(1P,\frac{1}{2}^-)\gamma$}\\
\Xcline{2-4}{0.75pt}
\Xcline{5-7}{0.75pt}
\Xcline{8-10}{0.75pt}
\Xcline{11-13}{0.75pt}
                                            &$\Lambda_c^+$ &$\Xi_c^0$          &$\Xi_c^+$          &$\Lambda_c^+$ &$\Xi_c^0$          &$\Xi_c^+$          &$\Sigma_c^+$  &$\Xi_c^{\prime 0}$ &$\Xi_c^{\prime +}$ &$\Sigma_c^+$ &$\Xi_c^{\prime 0}$ &$\Xi_c^{\prime +}$ \\
\midrule[0.75pt]
$\Lambda_c^+/\Xi_c^{0,+}(2S,\frac{1}{2}^+)$ &$\cdots$      &$\cdots$           &$\cdots$           &$\cdots$      &$\cdots$           &$\cdots$           &$\cdots$      &               0.0 &               0.0 &$\cdots$     &               0.0 &               0.0 \\
$\Lambda_c^+/\Xi_c^{0,+}(1D,\frac{3}{2}^+)$ &$\cdots$      &$\cdots$           &$\cdots$           &$\cdots$      &$\cdots$           &$\cdots$           &          0.0 &               0.0 &               0.1 &         0.1 &               0.0 &               0.4 \\
$\Lambda_c^+/\Xi_c^{0,+}(1D,\frac{5}{2}^+)$ &          0.0 &               0.0 &               0.0 &$\cdots$      &$\cdots$           &$\cdots$           &          0.0 &               0.0 &               0.2 &         0.0 &               0.0 &               0.2 \\
$\Lambda_c^+/\Xi_c^{0,+}(1F,\frac{5}{2}^-)$ &          0.5 &             398.6 &               1.7 &          0.0 &              26.6 &               0.3 &          0.3 &               0.0 &               0.5 &         0.8 &               0.0 &               1.2 \\
$\Lambda_c^+/\Xi_c^{0,+}(1F,\frac{7}{2}^-)$ &          0.1 &               0.3 &               0.1 &          1.1 &             354.3 &               0.6 &          0.3 &               0.0 &               0.5 &         0.2 &               0.0 &               0.3 \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{3}{c}{$\Sigma_{c1}^+/\Xi_{c1}^{\prime 0,+}(1P,\frac{3}{2}^-)\gamma$}&\multicolumn{3}{c}{$\Sigma_{c2}^+/\Xi_{c2}^{\prime 0,+}(1P,\frac{3}{2}^-)\gamma$}&\multicolumn{3}{c}{$\Sigma_{c2}^+/\Xi_{c2}^{\prime 0,+}(1P,\frac{5}{2}^-)\gamma$}&\multicolumn{3}{c}{$\Sigma_{c}^+/\Xi_{c}^{\prime 0,+}(2S,\frac{1}{2}^+)\gamma$}\\
\Xcline{2-4}{0.75pt}
\Xcline{5-7}{0.75pt}
\Xcline{8-10}{0.75pt}
\Xcline{11-13}{0.75pt}
                                            &$\Sigma_c^+$  &$\Xi_c^{\prime 0}$ &$\Xi_c^{\prime +}$ &$\Sigma_c^+$  &$\Xi_c^{\prime 0}$ &$\Xi_c^{\prime +}$ &$\Sigma_c^+$  &$\Xi_c^{\prime 0}$ &$\Xi_c^{\prime +}$ &$\Sigma_c^+$ &$\Xi_c^{\prime 0}$ &$\Xi_c^{\prime +}$ \\
\midrule[0.75pt]
$\Lambda_c^+/\Xi_c^{0,+}(2S,\frac{1}{2}^+)$ &$\cdots$      &               0.0 &               0.0 &$\cdots$      &               0.0 &               0.0 &$\cdots$      &               0.0 &               0.0 &$\cdots$     &$\cdots$           &$\cdots$           \\
$\Lambda_c^+/\Xi_c^{0,+}(1D,\frac{3}{2}^+)$ &          0.0 &               0.0 &               0.1 &          0.1 &               0.0 &               0.5 &          0.0 &               0.0 &               0.0 &$\cdots$     &$\cdots$           &$\cdots$           \\
$\Lambda_c^+/\Xi_c^{0,+}(1D,\frac{5}{2}^+)$ &          0.1 &               0.0 &               0.4 &          0.0 &               0.0 &               0.1 &          0.1 &               0.0 &               0.5 &$\cdots$     &$\cdots$           &$\cdots$           \\
$\Lambda_c^+/\Xi_c^{0,+}(1F,\frac{5}{2}^-)$ &          0.3 &               0.0 &               0.5 &          1.5 &               0.0 &               2.1 &          0.3 &               0.0 &               0.5 &         0.0 &               0.0 &               0.0 \\
$\Lambda_c^+/\Xi_c^{0,+}(1F,\frac{7}{2}^-)$ &          0.8 &               0.0 &               1.2 &          0.2 &               0.0 &               0.3 &          1.4 &               0.0 &               2.0 &         0.0 &               0.0 &               0.0 \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{3}{c}{$\Sigma_{c}^{*+}/\Xi_{c}^{* 0,+}(2S,\frac{3}{2}^+)\gamma$}&\multicolumn{3}{c}{$\Sigma_{c1}^+/\Xi_{c1}^{\prime 0,+}(1D,\frac{1}{2}^+)\gamma$}&\multicolumn{3}{c}{$\Sigma_{c1}^+/\Xi_{c1}^{\prime 0,+}(1D,\frac{3}{2}^+)\gamma$}&\multicolumn{3}{c}{$\Sigma_{c2}^+/\Xi_{c2}^{\prime 0,+}(1D,\frac{3}{2}^+)\gamma$}\\
\Xcline{2-4}{0.75pt}
\Xcline{5-7}{0.75pt}
\Xcline{8-10}{0.75pt}
\Xcline{11-13}{0.75pt}
                                            &$\Sigma_c^+$  &$\Xi_c^{\prime 0}$ &$\Xi_c^{\prime +}$ &$\Sigma_c^+$  &$\Xi_c^{\prime 0}$ &$\Xi_c^{\prime +}$ &$\Sigma_c^+$  &$\Xi_c^{\prime 0}$ &$\Xi_c^{\prime +}$ &$\Sigma_c^+$ &$\Xi_c^{\prime 0}$ &$\Xi_c^{\prime +}$ \\
\midrule[0.75pt]
$\Lambda_c^+/\Xi_c^{0,+}(1F,\frac{5}{2}^-)$ &          0.0 &               0.0 &               0.0 &          0.0 &               0.0 &               0.1 &          0.0 &               0.0 &               0.0 &         0.0 &               0.0 &               0.3 \\
$\Lambda_c^+/\Xi_c^{0,+}(1F,\frac{7}{2}^-)$ &          0.0 &               0.0 &               0.0 &          0.0 &               0.0 &               0.0 &          0.0 &               0.0 &               0.1 &         0.0 &               0.0 &               0.0 \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{3}{c}{$\Sigma_{c2}^+/\Xi_{c2}^{\prime 0,+}(1D,\frac{5}{2}^+)\gamma$}&\multicolumn{3}{c}{$\Sigma_{c3}^+/\Xi_{c3}^{\prime 0,+}(1D,\frac{5}{2}^+)\gamma$}&\multicolumn{3}{c}{$\Sigma_{c3}^+/\Xi_{c3}^{\prime 0,+}(1D,\frac{7}{2}^+)\gamma$}\\
\Xcline{2-4}{0.75pt}
\Xcline{5-7}{0.75pt}
\Xcline{8-10}{0.75pt}
                                            &$\Sigma_c^+$  &$\Xi_c^{\prime 0}$ &$\Xi_c^{\prime +}$ &$\Sigma_c^+$  &$\Xi_c^{\prime 0}$ &$\Xi_c^{\prime +}$ &$\Sigma_c^+$  &$\Xi_c^{\prime 0}$ &$\Xi_c^{\prime +}$ &             &                   &                   \\
\midrule[0.75pt]
$\Lambda_c^+/\Xi_c^{0,+}(1F,\frac{5}{2}^-)$ &          0.0 &               0.0 &               0.0 &          0.0 &               0.0 &               0.5 &          0.0 &               0.0 &               0.0 &             &                   &                   \\
$\Lambda_c^+/\Xi_c^{0,+}(1F,\frac{7}{2}^-)$ &          0.0 &               0.0 &               0.2 &          0.0 &               0.0 &               0.0 &          0.0 &               0.0 &               0.5 &             &                   &                   \\
\bottomrule[1.00pt]
\bottomrule[1.00pt]
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lcccccccccccc}
\toprule[1.00pt]
\toprule[1.00pt]
&\multicolumn{3}{c}{$\Lambda_c^+/\Xi_c^{0,+}(1P,\frac{1}{2}^-)\gamma$}&\multicolumn{3}{c}{$\Lambda_c^+/\Xi_c^{0,+}(1P,\frac{3}{2}^-)\gamma$}&\multicolumn{3}{c}{$\Lambda_c^+/\Xi_c^{0,+}(2S,\frac{1}{2}^+)\gamma$}\\
\Xcline{2-4}{0.75pt}
\Xcline{5-7}{0.75pt}
\Xcline{8-10}{0.75pt}
                                                                                                      &$\Lambda_c^+$  &$\Xi_c^0$      &$\Xi_c^+$       &$\Lambda_c^+$     &$\Xi_c^0$         &$\Xi_c^+$      &$\Lambda_c^+$  &$\Xi_c^0$      &$\Xi_c^+$       &                  &                  &               \\
\midrule[0.75pt]
$\Sigma_{c0}^{+}/\Xi_{c0}^{\prime 0,+}(1P,\frac{1}{2}^-)$                                             &          28.4 &           0.2 &            7.8 &             33.0 &              0.2 &           7.3 &           0.0 &$\cdots$       &$\cdots$        &                  &                  &               \\
$\Sigma_{c1}^{+}/\Xi_{c1}^{\prime 0,+}(1P,\frac{1}{2}^-)$                                             &          43.7 &           0.2 &           11.5 &             12.2 &              0.1 &           2.5 &           0.0 &$\cdots$       &$\cdots$        &                  &                  &               \\
$\Sigma_{c1}^{+}/\Xi_{c1}^{\prime 0,+}(1P,\frac{3}{2}^-)$                                             &          15.3 &           0.1 &            5.5 &             47.7 &              0.3 &          14.8 &           0.0 &$\cdots$       &$\cdots$        &                  &                  &               \\
$\Sigma_{c2}^{+}/\Xi_{c2}^{\prime 0,+}(1P,\frac{3}{2}^-)$                                             &          61.3 &           0.5 &           22.2 &              7.2 &              0.0 &           2.3 &           0.0 &$\cdots$       &$\cdots$        &                  &                  &               \\
$\Sigma_{c2}^{+}/\Xi_{c2}^{\prime 0,+}(1P,\frac{5}{2}^-)$                                             &           0.1 &           0.0 &            0.0 &             55.9 &              0.4 &          21.0 &           0.0 &$\cdots$       &$\cdots$        &                  &                  &               \\
$\Sigma_{c}^{+}/\Xi_{c}^{\prime 0,+}(2S,\frac{1}{2}^+)$                                               &          11.7 &           0.1 &            4.4 &             19.5 &              0.1 &           6.9 &          63.0 &           0.4 &           18.4 &                  &                  &               \\
$\Sigma_{c}^{*+}/\Xi_{c}^{*0,+}(2S,\frac{3}{2}^+)$                                                    &          13.3 &           0.1 &            5.9 &             23.9 &              0.2 &           9.9 &          88.1 &           0.7 &           35.3 &                  &                  &               \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{3}{c}{$\Lambda_c^+/\Xi_c^{0,+}(1D,\frac{3}{2}^+)\gamma$}&\multicolumn{3}{c}{$\Lambda_c^+/\Xi_c^{0,+}(1D,\frac{5}{2}^+)\gamma$}&\multicolumn{6}{c}{$\Sigma_{c0}^{0,+,++}/\Xi_{c0}^{\prime 0,+}/\Omega_{c0}^+(1P,\frac{1}{2}^-)\gamma$}\\
\Xcline{2-4}{0.75pt}
\Xcline{5-7}{0.75pt}
\Xcline{8-13}{0.75pt}
                                                                                                      &$\Lambda_c^+$  &$\Xi_c^0$      &$\Xi_c^+$       &$\Lambda_c^+$     &$\Xi_c^0$         &$\Xi_c^+$      &$\Sigma_c^{0}$ &$\Sigma_c^{+}$ &$\Sigma_c^{++}$ &$\Xi_c^{\prime0}$ &$\Xi_c^{\prime+}$ &$\Omega_c^{0}$ \\
\midrule[0.75pt]
$\Sigma_{c}^{0,+,++}$\hfill/\hfill$\Xi_{c}^{\prime 0,+}$\hfill/\hfill$\Omega_{c}^0(2S,\frac{1}{2}^+)$ &           0.0 &           0.0 &            0.0 &              0.0 &              0.0 &           0.0 &          10.0 &           0.0 &            8.4 &             10.5 &              0.3 &          10.0 \\
$\Sigma_{c}^{*0,+,++}$\hfill/\hfill$\Xi_{c}^{*0,+}$\hfill/\hfill$\Omega_{c}^{*0}(2S,\frac{3}{2}^+)$   &           0.0 &           0.0 &            0.0 &              0.0 &              0.0 &           0.0 &          12.3 &           0.0 &           10.1 &             13.4 &              0.5 &          13.7 \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{6}{c}{$\Sigma_{c1}^{0,+,++}/\Xi_{c1}^{\prime 0,+}/\Omega_{c1}^+(1P,\frac{1}{2}^-)\gamma$}&\multicolumn{6}{c}{$\Sigma_{c1}^{0,+,++}/\Xi_{c1}^{\prime 0,+}/\Omega_{c1}^+(1P,\frac{3}{2}^-)\gamma$}\\
\Xcline{2-7}{0.75pt}
\Xcline{8-13}{0.75pt}
                                                                                                      &$\Sigma_c^{0}$ &$\Sigma_c^{+}$ &$\Sigma_c^{++}$ &$\Xi_c^{\prime0}$ &$\Xi_c^{\prime+}$ &$\Omega_c^{0}$ &$\Sigma_c^{0}$ &$\Sigma_c^{+}$ &$\Sigma_c^{++}$ &$\Xi_c^{\prime0}$ &$\Xi_c^{\prime+}$ &$\Omega_c^{0}$ \\
\midrule[0.75pt]
$\Sigma_{c}^{0,+,++}$\hfill/\hfill$\Xi_{c}^{\prime 0,+}$\hfill/\hfill$\Omega_{c}^0(2S,\frac{1}{2}^+)$ &          28.5 &           0.0 &           29.6 &             27.5 &              0.3 &          24.0 &          11.5 &           0.1 &           12.4 &             10.6 &              0.2 &           8.6 \\
$\Sigma_{c}^{*0,+,++}$\hfill/\hfill$\Xi_{c}^{*0,+}$\hfill/\hfill$\Omega_{c}^{*0}(2S,\frac{3}{2}^+)$   &           8.9 &           0.1 &           10.6 &              8.7 &              0.2 &           8.0 &          39.3 &           0.0 &           40.7 &             38.1 &              0.5 &          34.8 \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{6}{c}{$\Sigma_{c2}^{0,+,++}/\Xi_{c2}^{\prime 0,+}/\Omega_{c2}^+(1P,\frac{3}{2}^-)\gamma$}&\multicolumn{6}{c}{$\Sigma_{c2}^{0,+,++}/\Xi_{c2}^{\prime 0,+}/\Omega_{c2}^+(1P,\frac{5}{2}^-)\gamma$}\\
\Xcline{2-7}{0.75pt}
\Xcline{8-13}{0.75pt}
                                                                                                      &$\Sigma_c^{0}$ &$\Sigma_c^{+}$ &$\Sigma_c^{++}$ &$\Xi_c^{\prime0}$ &$\Xi_c^{\prime+}$ &$\Omega_c^{0}$ &$\Sigma_c^{0}$ &$\Sigma_c^{+}$ &$\Sigma_c^{++}$ &$\Xi_c^{\prime0}$ &$\Xi_c^{\prime+}$ &$\Omega_c^{0}$ \\
\midrule[0.75pt]
$\Sigma_{c}^{0,+,++}$\hfill/\hfill$\Xi_{c}^{\prime 0,+}$\hfill/\hfill$\Omega_{c}^0(2S,\frac{1}{2}^+)$ &         103.0 &           1.0 &          145.4 &             77.8 &              0.2 &          51.5 &           0.2 &           0.1 &            1.2 &              0.1 &              0.1 &           0.0 \\
$\Sigma_{c}^{*0,+,++}$\hfill/\hfill$\Xi_{c}^{*0,+}$\hfill/\hfill$\Omega_{c}^{*0}(2S,\frac{3}{2}^+)$   &          14.4 &           0.3 &           23.0 &             11.3 &              0.2 &           8.5 &         121.1 &           0.8 &          162.0 &             95.2 &              0.2 &          70.2 \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{6}{c}{$\Sigma_{c}^{0,+,++}/\Xi_{c}^{\prime 0,+}/\Omega_{c}^+(2S,\frac{1}{2}^+)\gamma$}\\
\Xcline{2-7}{0.75pt}
                                                                                                      &$\Sigma_c^{0}$ &$\Sigma_c^{+}$ &$\Sigma_c^{++}$ &$\Xi_c^{\prime0}$ &$\Xi_c^{\prime+}$ &$\Omega_c^{0}$ &               &               &                &                  &                  &               \\
\midrule[0.75pt]
$\Sigma_{c}^{0,+,++}$\hfill/\hfill$\Xi_{c}^{\prime 0,+}$\hfill/\hfill$\Omega_{c}^0(2S,\frac{1}{2}^+)$ &$\cdots$       &$\cdots$       &$\cdots$        &$\cdots$          &$\cdots$          &$\cdots$       &               &               &                &                  &                  &               \\
$\Sigma_{c}^{*0,+,++}$\hfill/\hfill$\Xi_{c}^{*0,+}$\hfill/\hfill$\Omega_{c}^{*0}(2S,\frac{3}{2}^+)$   &           0.2 &           0.0 &            0.2 &              0.1 &              0.0 &           0.2 &               &               &                &                  &                  &               \\
\bottomrule[1.00pt]
\bottomrule[1.00pt]
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lcccccccccccc}
\toprule[1.00pt]
\toprule[1.00pt]
&\multicolumn{3}{c}{$\Lambda_c^+/\Xi_c^{0,+}(1P,\frac{1}{2}^-)\gamma$}&\multicolumn{3}{c}{$\Lambda_c^+/\Xi_c^{0,+}(1P,\frac{3}{2}^-)\gamma$}&\multicolumn{3}{c}{$\Lambda_c^+/\Xi_c^{0,+}(2S,\frac{1}{2}^+)\gamma$}\\
\Xcline{2-4}{0.75pt}
\Xcline{5-7}{0.75pt}
\Xcline{8-10}{0.75pt}
                                                                             &$\Lambda_c^+$  &$\Xi_c^0$      &$\Xi_c^+$       &$\Lambda_c^+$     &$\Xi_c^0$         &$\Xi_c^+$      &$\Lambda_c^+$  &$\Xi_c^0$      &$\Xi_c^+$       &                  &                  &               \\
\midrule[0.75pt]
$\Sigma_{c1}^{+}/\Xi_{c1}^{\prime 0,+}(1D,\frac{1}{2}^+)$                    &          38.7 &           0.2 &           16.1 &             19.7 &              0.1 &           7.6 &           0.4 &           0.0 &            0.0 &                  &                  &               \\
$\Sigma_{c1}^{+}/\Xi_{c1}^{\prime 0,+}(1D,\frac{3}{2}^+)$                    &          13.1 &           0.1 &            5.4 &             45.6 &              0.3 &          19.2 &           0.6 &           0.0 &            0.1 &                  &                  &               \\
$\Sigma_{c2}^{+}/\Xi_{c2}^{\prime 0,+}(1D,\frac{3}{2}^+)$                    &          86.4 &           0.6 &           38.1 &             20.4 &              0.1 &           8.7 &           1.0 &           0.0 &            0.1 &                  &                  &               \\
$\Sigma_{c2}^{+}/\Xi_{c2}^{\prime 0,+}(1D,\frac{5}{2}^+)$                    &           4.6 &           0.0 &            2.0 &             94.8 &              0.7 &          42.4 &           1.4 &           0.0 &            0.2 &                  &                  &               \\
$\Sigma_{c3}^{+}/\Xi_{c3}^{\prime 0,+}(1D,\frac{5}{2}^+)$                    &          48.8 &           0.3 &           23.0 &             11.4 &              0.1 &           5.3 &           0.4 &           0.0 &            0.0 &                  &                  &               \\
$\Sigma_{c3}^{+}/\Xi_{c3}^{\prime 0,+}(1D,\frac{7}{2}^+)$                    &           0.3 &           0.0 &            0.0 &             53.0 &              0.4 &          25.2 &           0.4 &           0.0 &            0.1 &                  &                  &               \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{3}{c}{$\Lambda_c^+/\Xi_c^{0,+}(1D,\frac{3}{2}^+)\gamma$}&\multicolumn{3}{c}{$\Lambda_c^+/\Xi_c^{0,+}(1D,\frac{5}{2}^+)\gamma$}&\multicolumn{6}{c}{$\Sigma_{c0}^{0,+,++}/\Xi_{c0}^{\prime 0,+}/\Omega_{c0}^0(1P,\frac{1}{2}^-)\gamma$}\\
\Xcline{2-4}{0.75pt}
\Xcline{5-7}{0.75pt}
\Xcline{8-13}{0.75pt}
                                                                             &$\Lambda_c^+$  &$\Xi_c^0$      &$\Xi_c^+$       &$\Lambda_c^+$     &$\Xi_c^0$         &$\Xi_c^+$      &$\Sigma_c^{0}$ &$\Sigma_c^{+}$ &$\Sigma_c^{++}$ &$\Xi_c^{\prime0}$ &$\Xi_c^{\prime+}$ &$\Omega_c^{0}$ \\
\midrule[0.75pt]
$\Sigma_{c1}^{0,+,++}/\Xi_{c1}^{\prime 0,+}/\Omega_{c1}^0(1D,\frac{1}{2}^+)$ &          71.0 &           0.5 &           23.5 &              0.0 &              0.0 &           0.0 &         242.8 &           0.9 &          306.3 &            217.3 &              0.1 &         187.7 \\
$\Sigma_{c1}^{0,+,++}/\Xi_{c1}^{\prime 0,+}/\Omega_{c1}^0(1D,\frac{3}{2}^+)$ &           8.5 &           0.1 &            3.2 &             55.4 &              0.4 &          19.3 &         260.8 &           2.1 &          361.3 &            231.6 &              0.1 &         203.1 \\
$\Sigma_{c2}^{0,+,++}/\Xi_{c2}^{\prime 0,+}/\Omega_{c2}^0(1D,\frac{3}{2}^+)$ &          50.2 &           0.4 &           18.7 &              3.9 &              0.0 &           1.3 &           2.1 &           0.5 &            8.4 &              1.3 &              0.9 &           0.7 \\
$\Sigma_{c2}^{0,+,++}/\Xi_{c2}^{\prime 0,+}/\Omega_{c2}^0(1D,\frac{5}{2}^+)$ &           4.3 &           0.0 &            1.8 &             43.4 &              0.3 &          16.8 &           2.5 &           0.6 &           10.1 &              1.6 &              1.1 &           0.9 \\
$\Sigma_{c3}^{0,+,++}/\Xi_{c3}^{\prime 0,+}/\Omega_{c3}^0(1D,\frac{5}{2}^+)$ &          38.7 &           0.3 &           16.0 &              1.8 &              0.0 &           0.7 &           0.1 &           0.0 &            0.3 &              0.1 &              0.0 &           0.1 \\
$\Sigma_{c3}^{0,+,++}/\Xi_{c3}^{\prime 0,+}/\Omega_{c3}^0(1D,\frac{7}{2}^+)$ &           0.0 &           0.0 &            0.0 &             30.3 &              0.3 &          12.6 &           0.1 &           0.0 &            0.4 &              0.1 &              0.0 &           0.1 \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{6}{c}{$\Sigma_{c1}^{0,+,++}/\Xi_{c1}^{\prime 0,+}/\Omega_{c1}^0(1P,\frac{1}{2}^-)\gamma$}&\multicolumn{6}{c}{$\Sigma_{c1}^{0,+,++}/\Xi_{c1}^{\prime 0,+}/\Omega_{c1}^0(1P,\frac{3}{2}^-)\gamma$}\\
\Xcline{2-7}{0.75pt}
\Xcline{8-13}{0.75pt}
                                                                             &$\Sigma_c^{0}$ &$\Sigma_c^{+}$ &$\Sigma_c^{++}$ &$\Xi_c^{\prime0}$ &$\Xi_c^{\prime+}$ &$\Omega_c^{0}$ &$\Sigma_c^{0}$ &$\Sigma_c^{+}$ &$\Sigma_c^{++}$ &$\Xi_c^{\prime0}$ &$\Xi_c^{\prime+}$ &$\Omega_c^{0}$ \\
\midrule[0.75pt]
$\Sigma_{c1}^{0,+,++}/\Xi_{c1}^{\prime 0,+}/\Omega_{c1}^0(1D,\frac{1}{2}^+)$ &         165.4 &           2.4 &          254.1 &            137.3 &              0.6 &         109.7 &          71.0 &           0.8 &          101.8 &             57.6 &              0.3 &          44.4 \\
$\Sigma_{c1}^{0,+,++}/\Xi_{c1}^{\prime 0,+}/\Omega_{c1}^0(1D,\frac{3}{2}^+)$ &          45.3 &           1.1 &           77.7 &             37.1 &              0.5 &          29.9 &         193.7 &           3.0 &          298.8 &            157.2 &              1.1 &         124.9 \\
$\Sigma_{c2}^{0,+,++}/\Xi_{c2}^{\prime 0,+}/\Omega_{c2}^0(1D,\frac{3}{2}^+)$ &         220.7 &           0.5 &          244.4 &            216.1 &              2.2 &         206.0 &          39.1 &           0.4 &           43.5 &             37.5 &              0.9 &          34.9 \\
$\Sigma_{c2}^{0,+,++}/\Xi_{c2}^{\prime 0,+}/\Omega_{c2}^0(1D,\frac{5}{2}^+)$ &           0.7 &           0.5 &            4.9 &              0.3 &              0.7 &           0.1 &         236.5 &           0.8 &          285.2 &            225.1 &              1.1 &         210.4 \\
$\Sigma_{c3}^{0,+,++}/\Xi_{c3}^{\prime 0,+}/\Omega_{c3}^0(1D,\frac{5}{2}^+)$ &           1.7 &           0.4 &            6.5 &              1.2 &              0.8 &           0.8 &           0.4 &           0.1 &            1.4 &              0.3 &              0.1 &           0.2 \\
$\Sigma_{c3}^{0,+,++}/\Xi_{c3}^{\prime 0,+}/\Omega_{c3}^0(1D,\frac{7}{2}^+)$ &           0.1 &           0.0 &            0.3 &              0.1 &              0.0 &           0.1 &           1.6 &           0.4 &            6.2 &              1.1 &              0.7 &           0.7 \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{6}{c}{$\Sigma_{c2}^{0,+,++}/\Xi_{c2}^{\prime 0,+}/\Omega_{c2}^0(1P,\frac{3}{2}^-)\gamma$}&\multicolumn{6}{c}{$\Sigma_{c2}^{0,+,++}/\Xi_{c2}^{\prime 0,+}/\Omega_{c2}^0(1P,\frac{5}{2}^-)\gamma$}\\
\Xcline{2-7}{0.75pt}
\Xcline{8-13}{0.75pt}
                                                                             &$\Sigma_c^{0}$ &$\Sigma_c^{+}$ &$\Sigma_c^{++}$ &$\Xi_c^{\prime0}$ &$\Xi_c^{\prime+}$ &$\Omega_c^{0}$ &$\Sigma_c^{0}$ &$\Sigma_c^{+}$ &$\Sigma_c^{++}$ &$\Xi_c^{\prime0}$ &$\Xi_c^{\prime+}$ &$\Omega_c^{0}$ \\
\midrule[0.75pt]
$\Sigma_{c1}^{0,+,++}/\Xi_{c1}^{\prime 0,+}/\Omega_{c1}^0(1D,\frac{1}{2}^+)$ &          23.6 &           1.0 &           46.0 &             16.2 &              0.7 &          10.4 &           1.7 &           0.3 &            5.6 &              0.6 &              0.1 &           0.2 \\
$\Sigma_{c1}^{0,+,++}/\Xi_{c1}^{\prime 0,+}/\Omega_{c1}^0(1D,\frac{3}{2}^+)$ &           4.5 &           0.5 &           12.0 &              2.5 &              0.2 &           1.5 &          23.2 &           1.0 &           44.9 &             15.6 &              0.6 &          10.2 \\
$\Sigma_{c2}^{0,+,++}/\Xi_{c2}^{\prime 0,+}/\Omega_{c2}^0(1D,\frac{3}{2}^+)$ &         116.7 &           1.7 &          179.3 &             94.6 &              0.4 &          74.0 &          12.6 &           0.1 &           17.5 &             10.1 &              0.0 &           7.8 \\
$\Sigma_{c2}^{0,+,++}/\Xi_{c2}^{\prime 0,+}/\Omega_{c2}^0(1D,\frac{5}{2}^+)$ &           9.4 &           0.3 &           17.4 &              7.3 &              0.1 &           5.7 &         121.4 &           1.8 &          186.3 &             97.6 &              0.4 &          76.5 \\
$\Sigma_{c3}^{0,+,++}/\Xi_{c3}^{\prime 0,+}/\Omega_{c3}^0(1D,\frac{5}{2}^+)$ &         216.0 &           1.0 &          206.0 &            227.0 &              6.7 &         231.2 &          15.3 &           0.3 &           14.3 &             16.1 &              0.9 &          16.4 \\
$\Sigma_{c3}^{0,+,++}/\Xi_{c3}^{\prime 0,+}/\Omega_{c3}^0(1D,\frac{7}{2}^+)$ &           0.2 &           0.3 &            2.4 &              0.1 &              0.5 &           0.0 &         213.3 &           0.5 &          221.1 &            219.6 &              4.2 &         220.5 \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{6}{c}{$\Sigma_{c}^{0,+,++}/\Xi_{c}^{\prime 0,+}/\Omega_{c}^0(2S,\frac{1}{2}^+)\gamma$}&\multicolumn{6}{c}{$\Sigma_{c}^{*0,+,++}/\Xi_{c}^{* 0,+}/\Omega_{c}^{*0}(2S,\frac{3}{2}^+)\gamma$}\\
\Xcline{2-7}{0.75pt}
\Xcline{8-13}{0.75pt}
                                                                             &$\Sigma_c^{0}$ &$\Sigma_c^{+}$ &$\Sigma_c^{++}$ &$\Xi_c^{\prime0}$ &$\Xi_c^{\prime+}$ &$\Omega_c^{0}$ &$\Sigma_c^{0}$ &$\Sigma_c^{+}$ &$\Sigma_c^{++}$ &$\Xi_c^{\prime0}$ &$\Xi_c^{\prime+}$ &$\Omega_c^{0}$ \\
\midrule[0.75pt]
$\Sigma_{c1}^{0,+,++}/\Xi_{c1}^{\prime 0,+}/\Omega_{c1}^0(1D,\frac{1}{2}^+)$ &           0.0 &           0.0 &            0.0 &              0.0 &              0.0 &           0.0 &           0.0 &           0.0 &            0.2 &              0.0 &              0.0 &           0.0 \\
$\Sigma_{c1}^{0,+,++}/\Xi_{c1}^{\prime 0,+}/\Omega_{c1}^0(1D,\frac{3}{2}^+)$ &           0.2 &           0.1 &            1.3 &              0.1 &              0.1 &           0.0 &           0.0 &           0.0 &            0.3 &              0.0 &              0.0 &           0.0 \\
$\Sigma_{c2}^{0,+,++}/\Xi_{c2}^{\prime 0,+}/\Omega_{c2}^0(1D,\frac{3}{2}^+)$ &           0.0 &           0.0 &            0.3 &              0.0 &              0.0 &           0.0 &           0.0 &           0.0 &            0.0 &              0.0 &              0.0 &           0.0 \\
$\Sigma_{c2}^{0,+,++}/\Xi_{c2}^{\prime 0,+}/\Omega_{c2}^0(1D,\frac{5}{2}^+)$ &           0.0 &           0.0 &            0.3 &              0.0 &              0.0 &           0.0 &           0.0 &           0.0 &            0.1 &              0.0 &              0.0 &           0.0 \\
$\Sigma_{c3}^{0,+,++}/\Xi_{c3}^{\prime 0,+}/\Omega_{c3}^0(1D,\frac{5}{2}^+)$ &           0.0 &           0.0 &            0.1 &              0.0 &              0.0 &           0.0 &           0.0 &           0.0 &            0.0 &              0.0 &              0.0 &           0.0 \\
$\Sigma_{c3}^{0,+,++}/\Xi_{c3}^{\prime 0,+}/\Omega_{c3}^0(1D,\frac{7}{2}^+)$ &           0.0 &           0.0 &            0.0 &              0.0 &              0.0 &           0.0 &           0.0 &           0.0 &            0.0 &              0.0 &              0.0 &           0.0 \\
\bottomrule[1.00pt]
\bottomrule[1.00pt]
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lcccccccccccc}
\toprule[1.00pt]
\toprule[1.00pt]
&\multicolumn{3}{c}{$\Lambda_c^+/\Xi_c^{0,+}(1P,\frac{1}{2}^-)\gamma$}&\multicolumn{3}{c}{$\Lambda_c^+/\Xi_c^{0,+}(1P,\frac{3}{2}^-)\gamma$}&\multicolumn{3}{c}{$\Lambda_c^+/\Xi_c^{0,+}(2S,\frac{1}{2}^+)\gamma$}\\
\Xcline{2-4}{0.75pt}
\Xcline{5-7}{0.75pt}
\Xcline{8-10}{0.75pt}
                                                                             &$\Lambda_c^+$  &$\Xi_c^0$      &$\Xi_c^+$       &$\Lambda_c^+$     &$\Xi_c^0$         &$\Xi_c^+$      &$\Lambda_c^+$  &$\Xi_c^0$      &$\Xi_c^+$       &                  &                  &               \\
\midrule[0.75pt]
$\Sigma_{c2}^{+}/\Xi_{c2}^{\prime 0,+}(1F,\frac{3}{2}^-)$                    &          23.3 &           0.1 &            9.5 &             10.3 &              0.0 &           3.9 &           2.0 &           0.0 &            0.3 &                  &                  &               \\
$\Sigma_{c2}^{+}/\Xi_{c2}^{\prime 0,+}(1F,\frac{5}{2}^-)$                    &           3.6 &           0.0 &            1.3 &             29.4 &              0.1 &          11.8 &           2.3 &           0.0 &            0.3 &                  &                  &               \\
$\Sigma_{c3}^{+}/\Xi_{c3}^{\prime 0,+}(1F,\frac{5}{2}^-)$                    &          45.9 &           0.1 &           19.1 &             14.6 &              0.0 &           5.8 &           3.6 &           0.0 &            0.6 &                  &                  &               \\
$\Sigma_{c3}^{+}/\Xi_{c3}^{\prime 0,+}(1F,\frac{7}{2}^-)$                    &           1.6 &           0.0 &            0.5 &             56.5 &              0.2 &          23.3 &           3.9 &           0.0 &            0.6 &                  &                  &               \\
$\Sigma_{c4}^{+}/\Xi_{c4}^{\prime 0,+}(1F,\frac{7}{2}^-)$                    &          22.0 &           0.1 &            9.4 &              7.0 &              0.0 &           2.9 &           1.1 &           0.0 &            0.2 &                  &                  &               \\
$\Sigma_{c4}^{+}/\Xi_{c4}^{\prime 0,+}(1F,\frac{9}{2}^-)$                    &           0.3 &           0.0 &            0.0 &             26.8 &              0.1 &          11.4 &           1.2 &           0.0 &            0.2 &                  &                  &               \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{3}{c}{$\Lambda_c^+/\Xi_c^{0,+}(1D,\frac{3}{2}^+)\gamma$}&\multicolumn{3}{c}{$\Lambda_c^+/\Xi_c^{0,+}(1D,\frac{5}{2}^+)\gamma$}&\multicolumn{3}{c}{$\Lambda_c^+/\Xi_c^{0,+}(1F,\frac{5}{2}^-)\gamma$}&\multicolumn{3}{c}{$\Lambda_c^+/\Xi_c^{0,+}(1F,\frac{7}{2}^-)\gamma$}\\
\Xcline{2-4}{0.75pt}
\Xcline{5-7}{0.75pt}
\Xcline{8-13}{0.75pt}
                                                                             &$\Lambda_c^+$  &$\Xi_c^0$      &$\Xi_c^+$       &$\Lambda_c^+$     &$\Xi_c^0$         &$\Xi_c^+$      &$\Lambda_c^+$  &$\Xi_c^0$      &$\Xi_c^+$       &$\Lambda_c^+$     &$\Xi_c^0$         &$\Xi_c^+$      \\
\midrule[0.75pt]
$\Sigma_{c2}^{0,+,++}/\Xi_{c2}^{\prime 0,+}/\Omega_{c2}^0(1F,\frac{3}{2}^-)$ &          75.4 &           0.5 &           34.1 &              9.5 &              0.1 &           4.0 &          80.4 &           0.5 &           25.6 &              0.1 &              0.0 &           0.0 \\
$\Sigma_{c2}^{0,+,++}/\Xi_{c2}^{\prime 0,+}/\Omega_{c2}^0(1F,\frac{5}{2}^-)$ &           7.6 &           0.0 &            3.3 &             71.4 &              0.5 &          32.3 &           4.2 &           0.0 &            1.4 &             78.5 &              0.5 &          25.9 \\
$\Sigma_{c3}^{0,+,++}/\Xi_{c3}^{\prime 0,+}/\Omega_{c3}^0(1F,\frac{5}{2}^-)$ &          99.4 &           0.7 &           47.4 &              9.1 &              0.1 &           4.3 &          48.7 &           0.3 &           15.7 &              2.3 &              0.0 &           0.7 \\
$\Sigma_{c3}^{0,+,++}/\Xi_{c3}^{\prime 0,+}/\Omega_{c3}^0(1F,\frac{7}{2}^-)$ &           2.6 &           0.0 &            1.2 &             94.6 &              0.7 &          45.3 &           1.9 &           0.0 &            0.6 &             49.7 &              0.3 &          16.4 \\
$\Sigma_{c4}^{0,+,++}/\Xi_{c4}^{\prime 0,+}/\Omega_{c4}^0(1F,\frac{7}{2}^-)$ &          50.1 &           0.4 &           25.1 &              4.6 &              0.0 &           2.3 &          27.1 &           0.2 &            8.1 &              0.9 &              0.0 &           0.3 \\
$\Sigma_{c4}^{0,+,++}/\Xi_{c4}^{\prime 0,+}/\Omega_{c4}^0(1F,\frac{9}{2}^-)$ &           0.1 &           0.0 &            0.0 &             45.9 &              0.4 &          23.1 &           0.0 &           0.0 &            0.0 &             26.9 &              0.2 &           7.8 \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{6}{c}{$\Sigma_{c0}^{0,+,++}/\Xi_{c0}^{\prime 0,+}/\Omega_{c0}^0(1P,\frac{1}{2}^-)\gamma$}&\multicolumn{6}{c}{$\Sigma_{c1}^{0,+,++}/\Xi_{c1}^{\prime 0,+}/\Omega_{c1}^0(1P,\frac{1}{2}^-)\gamma$}\\
\Xcline{2-7}{0.75pt}
\Xcline{8-13}{0.75pt}
                                                                             &$\Sigma_c^{0}$ &$\Sigma_c^{+}$ &$\Sigma_c^{++}$ &$\Xi_c^{\prime0}$ &$\Xi_c^{\prime+}$ &$\Omega_c^{0}$ &$\Sigma_c^{0}$ &$\Sigma_c^{+}$ &$\Sigma_c^{++}$ &$\Xi_c^{\prime0}$ &$\Xi_c^{\prime+}$ &$\Omega_c^{0}$ \\
\midrule[0.75pt]
$\Sigma_{c2}^{0,+,++}/\Xi_{c2}^{\prime 0,+}/\Omega_{c2}^0(1F,\frac{3}{2}^-)$ &          66.2 &          56.6 &          537.5 &             29.5 &             40.5 &          11.2 &          46.3 &          34.6 &          344.1 &             20.8 &             24.2 &           8.1 \\
$\Sigma_{c2}^{0,+,++}/\Xi_{c2}^{\prime 0,+}/\Omega_{c2}^0(1F,\frac{5}{2}^-)$ &          70.6 &          54.9 &          539.0 &             33.0 &             37.6 &          13.7 &          21.3 &          14.8 &          151.8 &             10.0 &             10.0 &           4.2 \\
$\Sigma_{c3}^{0,+,++}/\Xi_{c3}^{\prime 0,+}/\Omega_{c3}^0(1F,\frac{5}{2}^-)$ &           1.7 &           0.4 &            7.0 &              0.9 &              0.5 &           0.4 &          43.9 &          43.8 &          393.8 &             20.2 &             31.3 &           7.9 \\
$\Sigma_{c3}^{0,+,++}/\Xi_{c3}^{\prime 0,+}/\Omega_{c3}^0(1F,\frac{7}{2}^-)$ &           1.8 &           0.4 &            7.2 &              0.9 &              0.5 &           0.4 &           1.6 &           0.3 &            5.5 &              0.7 &              0.1 &           0.4 \\
$\Sigma_{c4}^{0,+,++}/\Xi_{c4}^{\prime 0,+}/\Omega_{c4}^0(1F,\frac{7}{2}^-)$ &           0.2 &           0.1 &            1.1 &              0.1 &              0.0 &           0.0 &           1.5 &           0.4 &            6.2 &              0.8 &              0.4 &           0.4 \\
$\Sigma_{c4}^{0,+,++}/\Xi_{c4}^{\prime 0,+}/\Omega_{c4}^0(1F,\frac{9}{2}^-)$ &           0.2 &           0.1 &            1.1 &              0.1 &              0.0 &           0.0 &           0.2 &           0.1 &            0.8 &              0.1 &              0.0 &           0.0 \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{6}{c}{$\Sigma_{c1}^{0,+,++}/\Xi_{c1}^{\prime 0,+}/\Omega_{c1}^0(1P,\frac{3}{2}^-)\gamma$}&\multicolumn{6}{c}{$\Sigma_{c2}^{0,+,++}/\Xi_{c2}^{\prime 0,+}/\Omega_{c2}^0(1P,\frac{3}{2}^-)\gamma$}\\
\Xcline{2-7}{0.75pt}
\Xcline{8-13}{0.75pt}
                                                                             &$\Sigma_c^{0}$ &$\Sigma_c^{+}$ &$\Sigma_c^{++}$ &$\Xi_c^{\prime0}$ &$\Xi_c^{\prime+}$ &$\Omega_c^{0}$ &$\Sigma_c^{0}$ &$\Sigma_c^{+}$ &$\Sigma_c^{++}$ &$\Xi_c^{\prime0}$ &$\Xi_c^{\prime+}$ &$\Omega_c^{0}$ \\
\midrule[0.75pt]
$\Sigma_{c2}^{0,+,++}/\Xi_{c2}^{\prime 0,+}/\Omega_{c2}^0(1F,\frac{3}{2}^-)$ &          42.8 &          33.5 &          327.9 &             18.4 &             23.9 &           6.7 &          15.0 &           9.4 &           99.9 &              6.4 &              6.4 &           2.3 \\
$\Sigma_{c2}^{0,+,++}/\Xi_{c2}^{\prime 0,+}/\Omega_{c2}^0(1F,\frac{5}{2}^-)$ &          72.0 &          51.1 &          518.4 &             32.3 &             35.3 &          12.7 &           9.0 &           4.0 &           48.6 &              3.1 &              2.1 &           1.0 \\
$\Sigma_{c3}^{0,+,++}/\Xi_{c3}^{\prime 0,+}/\Omega_{c3}^0(1F,\frac{5}{2}^-)$ &          13.9 &          12.6 &          116.0 &              6.1 &              9.2 &           2.3 &          42.2 &          31.7 &          314.3 &             18.8 &             22.4 &           7.3 \\
$\Sigma_{c3}^{0,+,++}/\Xi_{c3}^{\prime 0,+}/\Omega_{c3}^0(1F,\frac{7}{2}^-)$ &          59.3 &          51.8 &          487.6 &             28.2 &             36.1 &          11.8 &           6.4 &           4.0 &           42.3 &              2.9 &              2.5 &           1.2 \\
$\Sigma_{c4}^{0,+,++}/\Xi_{c4}^{\prime 0,+}/\Omega_{c4}^0(1F,\frac{7}{2}^-)$ &           0.6 &           0.2 &            2.6 &              0.3 &              0.1 &           0.1 &          41.1 &          47.7 &          407.2 &             19.3 &             34.3 &           7.6 \\
$\Sigma_{c4}^{0,+,++}/\Xi_{c4}^{\prime 0,+}/\Omega_{c4}^0(1F,\frac{9}{2}^-)$ &           1.8 &           0.5 &            7.2 &              0.9 &              0.5 &           0.4 &           0.6 &           0.1 &            1.6 &              0.4 &              0.0 &           0.2 \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{6}{c}{$\Sigma_{c2}^{0,+,++}/\Xi_{c2}^{\prime 0,+}/\Omega_{c2}^0(1P,\frac{5}{2}^-)\gamma$}\\
\Xcline{2-7}{0.75pt}
                                                                             &$\Sigma_c^{0}$ &$\Sigma_c^{+}$ &$\Sigma_c^{++}$ &$\Xi_c^{\prime0}$ &$\Xi_c^{\prime+}$ &$\Omega_c^{0}$ &               &               &                &                  &                  &               \\
\midrule[0.75pt]
$\Sigma_{c2}^{0,+,++}/\Xi_{c2}^{\prime 0,+}/\Omega_{c2}^0(1F,\frac{3}{2}^-)$ &          11.6 &           5.8 &           66.8 &              3.8 &              3.3 &           1.1 &               &               &                &                  &                  &               \\
$\Sigma_{c2}^{0,+,++}/\Xi_{c2}^{\prime 0,+}/\Omega_{c2}^0(1F,\frac{5}{2}^-)$ &          19.4 &          11.5 &          124.5 &              7.8 &              7.6 &           2.8 &               &               &                &                  &                  &               \\
$\Sigma_{c3}^{0,+,++}/\Xi_{c3}^{\prime 0,+}/\Omega_{c3}^0(1F,\frac{5}{2}^-)$ &          10.7 &           8.4 &           81.6 &              4.4 &              5.9 &           1.5 &               &               &                &                  &                  &               \\
$\Sigma_{c3}^{0,+,++}/\Xi_{c3}^{\prime 0,+}/\Omega_{c3}^0(1F,\frac{7}{2}^-)$ &          48.6 &          35.1 &          353.4 &             21.7 &             24.5 &           8.5 &               &               &                &                  &                  &               \\
$\Sigma_{c4}^{0,+,++}/\Xi_{c4}^{\prime 0,+}/\Omega_{c4}^0(1F,\frac{7}{2}^-)$ &           4.9 &           5.6 &           47.5 &              2.2 &              4.2 &           0.8 &               &               &                &                  &                  &               \\
$\Sigma_{c4}^{0,+,++}/\Xi_{c4}^{\prime 0,+}/\Omega_{c4}^0(1F,\frac{9}{2}^-)$ &          48.3 &          49.4 &          440.0 &             23.7 &             34.7 &          10.2 &               &               &                &                  &                  &               \\
\bottomrule[1.00pt]
{\it $-$Continue.$-$}
\end{tabular*}
\end{table*}

\begin{table*}[htbp]
\renewcommand\arraystretch{1.25}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lcccccccccccc}
{\it $-$Continue.$-$}\\
\toprule[1.00pt]
&\multicolumn{6}{c}{$\Sigma_{c}^{0,+,++}/\Xi_{c}^{\prime 0,+}/\Omega_{c}^0(2S,\frac{1}{2}^+)\gamma$}&\multicolumn{6}{c}{$\Sigma_{c}^{*0,+,++}/\Xi_{c}^{* 0,+}/\Omega_{c}^{*0}(2S,\frac{3}{2}^+)\gamma$}\\
\Xcline{2-7}{0.75pt}
\Xcline{8-13}{0.75pt}
                                                                             &$\Sigma_c^{0}$ &$\Sigma_c^{+}$ &$\Sigma_c^{++}$ &$\Xi_c^{\prime0}$ &$\Xi_c^{\prime+}$ &$\Omega_c^{0}$ &$\Sigma_c^{0}$ &$\Sigma_c^{+}$ &$\Sigma_c^{++}$ &$\Xi_c^{\prime0}$ &$\Xi_c^{\prime+}$ &$\Omega_c^{0}$ \\
\midrule[0.75pt]
$\Sigma_{c2}^{0,+,++}/\Xi_{c2}^{\prime 0,+}/\Omega_{c2}^0(1F,\frac{3}{2}^-)$ &           0.0 &           0.0 &            0.1 &              0.0 &              0.0 &           0.0 &           7.6 &           1.2 &           24.8 &              3.2 &              0.3 &           1.5 \\
$\Sigma_{c2}^{0,+,++}/\Xi_{c2}^{\prime 0,+}/\Omega_{c2}^0(1F,\frac{5}{2}^-)$ &           7.6 &           1.2 &           24.8 &              3.4 &              0.3 &           1.7 &           4.0 &           0.7 &           13.0 &              1.7 &              0.1 &           0.8 \\
$\Sigma_{c3}^{0,+,++}/\Xi_{c3}^{\prime 0,+}/\Omega_{c3}^0(1F,\frac{5}{2}^-)$ &           2.6 &           0.4 &            8.5 &              1.5 &              0.1 &           1.0 &           2.0 &           0.3 &            6.4 &              1.1 &              0.1 &           0.7 \\
$\Sigma_{c3}^{0,+,++}/\Xi_{c3}^{\prime 0,+}/\Omega_{c3}^0(1F,\frac{7}{2}^-)$ &           1.7 &           0.3 &            5.4 &              0.9 &              0.1 &           0.6 &           3.0 &           0.5 &            9.8 &              1.6 &              0.1 &           1.0 \\
$\Sigma_{c4}^{0,+,++}/\Xi_{c4}^{\prime 0,+}/\Omega_{c4}^0(1F,\frac{7}{2}^-)$ &           1.6 &           0.2 &            4.9 &              1.3 &              0.1 &           1.2 &           0.3 &           0.0 &            0.9 &              0.2 &              0.0 &           0.2 \\
$\Sigma_{c4}^{0,+,++}/\Xi_{c4}^{\prime 0,+}/\Omega_{c4}^0(1F,\frac{9}{2}^-)$ &           0.0 &           0.0 &            0.0 &              0.0 &              0.0 &           0.0 &           1.2 &           0.2 &            3.8 &              1.0 &              0.1 &           0.9 \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{6}{c}{$\Sigma_{c2}^{0,+,++}/\Xi_{c2}^{\prime 0,+}/\Omega_{c2}^0(1D,\frac{1}{2}^+)\gamma$}&\multicolumn{6}{c}{$\Sigma_{c2}^{0,+,++}/\Xi_{c2}^{\prime 0,+}/\Omega_{c2}^0(1D,\frac{3}{2}^+)\gamma$}\\
\Xcline{2-7}{0.75pt}
\Xcline{8-13}{0.75pt}
                                                                             &$\Sigma_c^{0}$ &$\Sigma_c^{+}$ &$\Sigma_c^{++}$ &$\Xi_c^{\prime0}$ &$\Xi_c^{\prime+}$ &$\Omega_c^{0}$ &$\Sigma_c^{0}$ &$\Sigma_c^{+}$ &$\Sigma_c^{++}$ &$\Xi_c^{\prime0}$ &$\Xi_c^{\prime+}$ &$\Omega_c^{0}$ \\
\midrule[0.75pt]
$\Sigma_{c2}^{0,+,++}/\Xi_{c2}^{\prime 0,+}/\Omega_{c2}^0(1F,\frac{3}{2}^-)$ &         391.7 &           1.7 &          501.0 &            352.2 &              0.1 &         306.6 &          73.2 &           0.2 &           87.5 &             66.3 &              0.2 &          56.7 \\
$\Sigma_{c2}^{0,+,++}/\Xi_{c2}^{\prime 0,+}/\Omega_{c2}^0(1F,\frac{5}{2}^-)$ &           0.7 &           0.0 &            1.2 &              0.5 &              0.0 &           0.3 &         432.9 &           3.4 &          592.2 &            382.1 &              0.5 &         327.0 \\
$\Sigma_{c3}^{0,+,++}/\Xi_{c3}^{\prime 0,+}/\Omega_{c3}^0(1F,\frac{5}{2}^-)$ &           2.2 &           0.5 &            8.6 &              1.5 &              1.0 &           0.9 &           0.5 &           0.1 &            2.1 &              0.4 &              0.2 &           0.2 \\
$\Sigma_{c3}^{0,+,++}/\Xi_{c3}^{\prime 0,+}/\Omega_{c3}^0(1F,\frac{7}{2}^-)$ &           0.1 &           0.0 &            0.2 &              0.0 &              0.0 &           0.0 &           2.4 &           0.6 &            9.4 &              1.6 &              1.1 &           0.9 \\
$\Sigma_{c4}^{0,+,++}/\Xi_{c4}^{\prime 0,+}/\Omega_{c4}^0(1F,\frac{7}{2}^-)$ &           0.0 &           0.0 &            0.0 &              0.0 &              0.0 &           0.0 &           0.0 &           0.0 &            0.0 &              0.0 &              0.0 &           0.0 \\
$\Sigma_{c4}^{0,+,++}/\Xi_{c4}^{\prime 0,+}/\Omega_{c4}^0(1F,\frac{9}{2}^-)$ &           0.0 &           0.0 &            0.0 &              0.0 &              0.0 &           0.0 &           0.0 &           0.0 &            0.0 &              0.0 &              0.0 &           0.0 \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{6}{c}{$\Sigma_{c3}^{0,+,++}/\Xi_{c3}^{\prime 0,+}/\Omega_{c3}^0(1D,\frac{3}{2}^+)\gamma$}&\multicolumn{6}{c}{$\Sigma_{c3}^{0,+,++}/\Xi_{c3}^{\prime 0,+}/\Omega_{c3}^0(1D,\frac{5}{2}^+)\gamma$}\\
\Xcline{2-7}{0.75pt}
\Xcline{8-13}{0.75pt}
                                                                             &$\Sigma_c^{0}$ &$\Sigma_c^{+}$ &$\Sigma_c^{++}$ &$\Xi_c^{\prime0}$ &$\Xi_c^{\prime+}$ &$\Omega_c^{0}$ &$\Sigma_c^{0}$ &$\Sigma_c^{+}$ &$\Sigma_c^{++}$ &$\Xi_c^{\prime0}$ &$\Xi_c^{\prime+}$ &$\Omega_c^{0}$ \\
\midrule[0.75pt]
$\Sigma_{c2}^{0,+,++}/\Xi_{c2}^{\prime 0,+}/\Omega_{c2}^0(1F,\frac{3}{2}^-)$ &         132.0 &           3.0 &          221.3 &            100.7 &              1.5 &          73.5 &          15.4 &           0.3 &           24.5 &             11.5 &              0.2 &           8.2 \\
$\Sigma_{c2}^{0,+,++}/\Xi_{c2}^{\prime 0,+}/\Omega_{c2}^0(1F,\frac{5}{2}^-)$ &          10.8 &           0.5 &           22.0 &              7.7 &              0.3 &           5.5 &         132.9 &           3.3 &          224.4 &            100.1 &              1.8 &          72.7 \\
$\Sigma_{c3}^{0,+,++}/\Xi_{c3}^{\prime 0,+}/\Omega_{c3}^0(1F,\frac{5}{2}^-)$ &         328.1 &           0.5 &          367.1 &            317.5 &              2.1 &         295.4 &          22.9 &           0.1 &           23.0 &             22.5 &              0.4 &          20.9 \\
$\Sigma_{c3}^{0,+,++}/\Xi_{c3}^{\prime 0,+}/\Omega_{c3}^0(1F,\frac{7}{2}^-)$ &           0.1 &           0.2 &            1.0 &              0.0 &              0.2 &           0.0 &         324.1 &           0.8 &          388.3 &            308.1 &              0.9 &         282.7 \\
$\Sigma_{c4}^{0,+,++}/\Xi_{c4}^{\prime 0,+}/\Omega_{c4}^0(1F,\frac{7}{2}^-)$ &           1.2 &           0.3 &            4.7 &              1.0 &              0.6 &           0.7 &           0.1 &           0.0 &            0.4 &              0.1 &              0.1 &           0.1 \\
$\Sigma_{c4}^{0,+,++}/\Xi_{c4}^{\prime 0,+}/\Omega_{c4}^0(1F,\frac{9}{2}^-)$ &           0.0 &           0.0 &            0.0 &              0.0 &              0.0 &           0.0 &           1.0 &           0.3 &            4.1 &              0.9 &              0.6 &           0.6 \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{6}{c}{$\Sigma_{c4}^{0,+,++}/\Xi_{c4}^{\prime 0,+}/\Omega_{c4}^0(1D,\frac{5}{2}^-)\gamma$}&\multicolumn{6}{c}{$\Sigma_{c4}^{0,+,++}/\Xi_{c4}^{\prime 0,+}/\Omega_{c4}^0(1D,\frac{7}{2}^+)\gamma$}\\
\Xcline{2-7}{0.75pt}
\Xcline{8-13}{0.75pt}
                                                                             &$\Sigma_c^{0}$ &$\Sigma_c^{+}$ &$\Sigma_c^{++}$ &$\Xi_c^{\prime0}$ &$\Xi_c^{\prime+}$ &$\Omega_c^{0}$ &$\Sigma_c^{0}$ &$\Sigma_c^{+}$ &$\Sigma_c^{++}$ &$\Xi_c^{\prime0}$ &$\Xi_c^{\prime+}$ &$\Omega_c^{0}$ \\
\midrule[0.75pt]
$\Sigma_{c2}^{0,+,++}/\Xi_{c2}^{\prime 0,+}/\Omega_{c2}^0(1F,\frac{3}{2}^-)$ &           9.6 &           0.7 &           22.0 &              5.6 &              0.5 &           3.1 &           0.4 &           0.1 &            1.3 &              0.1 &              0.0 &           0.0 \\
$\Sigma_{c2}^{0,+,++}/\Xi_{c2}^{\prime 0,+}/\Omega_{c2}^0(1F,\frac{5}{2}^-)$ &           0.8 &           0.1 &            2.4 &              0.4 &              0.1 &           0.2 &           9.7 &           0.7 &           21.7 &              5.7 &              0.5 &           3.2 \\
$\Sigma_{c3}^{0,+,++}/\Xi_{c3}^{\prime 0,+}/\Omega_{c3}^0(1F,\frac{5}{2}^-)$ &          93.1 &           2.0 &          154.7 &             70.2 &              0.8 &          50.4 &           5.2 &           0.1 &            7.6 &              3.9 &              0.0 &           2.8 \\
$\Sigma_{c3}^{0,+,++}/\Xi_{c3}^{\prime 0,+}/\Omega_{c3}^0(1F,\frac{7}{2}^-)$ &           3.6 &           0.2 &            7.5 &              2.5 &              0.1 &           1.8 &          94.6 &           2.1 &          157.4 &             70.8 &              0.9 &          50.9 \\
$\Sigma_{c4}^{0,+,++}/\Xi_{c4}^{\prime 0,+}/\Omega_{c4}^0(1F,\frac{7}{2}^-)$ &         264.0 &           0.8 &          259.9 &            274.8 &              6.0 &         273.1 &          10.5 &           0.2 &            9.3 &             11.2 &              0.6 &          11.3 \\
$\Sigma_{c4}^{0,+,++}/\Xi_{c4}^{\prime 0,+}/\Omega_{c4}^0(1F,\frac{9}{2}^-)$ &           0.1 &           0.2 &            1.2 &              0.0 &              0.3 &           0.0 &         256.4 &           0.4 &          270.3 &            262.6 &              3.8 &         258.3 \\
\bottomrule[1.00pt]
\bottomrule[1.00pt]
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lcccccccccccc}
\toprule[1.00pt]
\toprule[1.00pt]
&\multicolumn{3}{c}{$\Lambda_b^0/\Xi_b^{-,0}(1P,\frac{1}{2}^-)\gamma$}&\multicolumn{3}{c}{$\Lambda_b^0/\Xi_b^{-,0}(1P,\frac{3}{2}^-)\gamma$}&\multicolumn{3}{c}{$\Lambda_b^0/\Xi_b^{-,0}(2S,\frac{1}{2}^+)\gamma$}\\
\Xcline{2-4}{0.75pt}
\Xcline{5-7}{0.75pt}
\Xcline{8-10}{0.75pt}
                                            &$\Lambda_b^0$ &$\Xi_b^-$          &$\Xi_b^0$          &$\Lambda_b^0$ &$\Xi_b^-$          &$\Xi_b^0$          &$\Lambda_b^0$ &$\Xi_b^-$          &$\Xi_b^0$          &             &                   &                   \\
\midrule[0.75pt]
$\Lambda_b^0/\Xi_b^{-,0}(2S,\frac{1}{2}^+)$ &         10.6 &              19.9 &               8.6 &         19.8 &              36.9 &              16.1 &$\cdots$      &$\cdots$           &$\cdots$           &             &                   &                   \\
$\Lambda_b^0/\Xi_b^{-,0}(1D,\frac{3}{2}^+)$ &         54.2 &             103.0 &              44.9 &         10.7 &              20.1 &               8.8 &          0.0 &               0.1 &               0.0 &             &                   &                   \\
$\Lambda_b^0/\Xi_b^{-,0}(1D,\frac{5}{2}^+)$ &          0.3 &               0.5 &               0.1 &         65.2 &             124.4 &              53.3 &          0.0 &               0.1 &               0.0 &             &                   &                   \\
$\Lambda_b^0/\Xi_b^{-,0}(1F,\frac{5}{2}^-)$ &         43.4 &             129.3 &              19.3 &         14.0 &              39.1 &               6.0 &          2.0 &               3.3 &               0.7 &             &                   &                   \\
$\Lambda_b^0/\Xi_b^{-,0}(1F,\frac{7}{2}^-)$ &          1.1 &               1.6 &               0.3 &         57.6 &             169.7 &              25.6 &          2.1 &               3.7 &               0.8 &             &                   &                   \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{3}{c}{$\Lambda_b^0/\Xi_b^{-,0}(1D,\frac{3}{2}^+)\gamma$}&\multicolumn{3}{c}{$\Lambda_b^0/\Xi_b^{-,0}(1D,\frac{5}{2}^+)\gamma$}&\multicolumn{3}{c}{$\Sigma_{b0}^0/\Xi_{b0}^{\prime -,0}(1P,\frac{1}{2}^-)\gamma$}&\multicolumn{3}{c}{$\Sigma_{b1}^0/\Xi_{b1}^{\prime -,0}(1P,\frac{1}{2}^-)\gamma$}\\
\Xcline{2-4}{0.75pt}
\Xcline{5-7}{0.75pt}
\Xcline{8-10}{0.75pt}
\Xcline{11-13}{0.75pt}
                                            &$\Lambda_b^0$ &$\Xi_b^-$          &$\Xi_b^0$          &$\Lambda_b^0$ &$\Xi_b^-$          &$\Xi_b^0$          &$\Sigma_b^0$  &$\Xi_b^{\prime -}$ &$\Xi_b^{\prime 0}$ &$\Sigma_b^0$ &$\Xi_b^{\prime -}$ &$\Xi_b^{\prime 0}$ \\
\midrule[0.75pt]
$\Lambda_b^0/\Xi_b^{-,0}(2S,\frac{1}{2}^+)$ &$\cdots$      &$\cdots$           &$\cdots$           &$\cdots$      &$\cdots$           &$\cdots$           &$\cdots$      &               0.0 &               0.0 &$\cdots$     &               0.0 &               0.0 \\
$\Lambda_b^0/\Xi_b^{-,0}(1D,\frac{3}{2}^+)$ &$\cdots$      &$\cdots$           &$\cdots$           &$\cdots$      &$\cdots$           &$\cdots$           &          0.0 &               0.0 &               0.1 &         0.0 &               0.0 &               0.2 \\
$\Lambda_b^0/\Xi_b^{-,0}(1D,\frac{5}{2}^+)$ &          0.0 &               0.0 &               0.0 &$\cdots$      &$\cdots$           &$\cdots$           &          0.0 &               0.0 &               0.1 &         0.0 &               0.0 &               0.1 \\
$\Lambda_b^0/\Xi_b^{-,0}(1F,\frac{5}{2}^-)$ &         67.2 &             114.7 &              50.6 &          4.7 &               7.9 &               3.6 &          0.2 &               0.0 &               0.4 &         0.5 &               0.0 &               0.9 \\
$\Lambda_b^0/\Xi_b^{-,0}(1F,\frac{7}{2}^-)$ &          0.1 &               0.1 &               0.0 &         70.8 &             124.0 &              54.1 &          0.2 &               0.0 &               0.4 &         0.1 &               0.0 &               0.2 \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{3}{c}{$\Sigma_{b1}^0/\Xi_{b1}^{\prime -,0}(1P,\frac{3}{2}^-)\gamma$}&\multicolumn{3}{c}{$\Sigma_{b2}^0/\Xi_{b2}^{\prime -,0}(1P,\frac{3}{2}^-)\gamma$}&\multicolumn{3}{c}{$\Sigma_{b2}^0/\Xi_{b2}^{\prime -,0}(1P,\frac{5}{2}^-)\gamma$}&\multicolumn{3}{c}{$\Sigma_{b}^0/\Xi_{b}^{\prime -,0}(2S,\frac{1}{2}^+)\gamma$}\\
\Xcline{2-4}{0.75pt}
\Xcline{5-7}{0.75pt}
\Xcline{8-10}{0.75pt}
\Xcline{11-13}{0.75pt}
                                            &$\Sigma_b^0$  &$\Xi_b^{\prime -}$ &$\Xi_b^{\prime 0}$ &$\Sigma_b^0$  &$\Xi_b^{\prime -}$ &$\Xi_b^{\prime 0}$ &$\Sigma_b^0$  &$\Xi_b^{\prime -}$ &$\Xi_b^{\prime 0}$ &$\Sigma_b^0$ &$\Xi_b^{\prime -}$ &$\Xi_b^{\prime 0}$ \\
\midrule[0.75pt]
$\Lambda_b^0/\Xi_b^{-,0}(2S,\frac{1}{2}^+)$ &$\cdots$      &               0.0 &               0.0 &$\cdots$      &               0.0 &               0.0 &$\cdots$      &               0.0 &               0.0 &$\cdots$     &$\cdots$           &$\cdots$           \\
$\Lambda_b^0/\Xi_b^{-,0}(1D,\frac{3}{2}^+)$ &          0.0 &               0.0 &               0.1 &          0.0 &               0.0 &               0.5 &          0.0 &               0.0 &               0.1 &$\cdots$     &$\cdots$           &$\cdots$           \\
$\Lambda_b^0/\Xi_b^{-,0}(1D,\frac{5}{2}^+)$ &          0.0 &               0.0 &               0.2 &          0.0 &               0.0 &               0.1 &          0.0 &               0.0 &               0.4 &$\cdots$     &$\cdots$           &$\cdots$           \\
$\Lambda_b^0/\Xi_b^{-,0}(1F,\frac{5}{2}^-)$ &          0.3 &               0.0 &               0.5 &          1.3 &               0.0 &               1.9 &          0.3 &               0.0 &               0.5 &         0.0 &               0.0 &               0.0 \\
$\Lambda_b^0/\Xi_b^{-,0}(1F,\frac{7}{2}^-)$ &          0.7 &               0.0 &               1.2 &          0.2 &               0.0 &               0.3 &          1.4 &               0.0 &               2.1 &         0.0 &               0.0 &               0.0 \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{3}{c}{$\Sigma_{b}^{*0}/\Xi_{b}^{* -,0}(2S,\frac{3}{2}^+)\gamma$}&\multicolumn{3}{c}{$\Sigma_{b1}^0/\Xi_{b1}^{\prime -,0}(1D,\frac{1}{2}^+)\gamma$}&\multicolumn{3}{c}{$\Sigma_{b1}^0/\Xi_{b1}^{\prime -,0}(1D,\frac{3}{2}^+)\gamma$}&\multicolumn{3}{c}{$\Sigma_{b2}^0/\Xi_{b2}^{\prime -,0}(1D,\frac{3}{2}^+)\gamma$}\\
\Xcline{2-4}{0.75pt}
\Xcline{5-7}{0.75pt}
\Xcline{8-10}{0.75pt}
\Xcline{11-13}{0.75pt}
                                            &$\Sigma_b^0$  &$\Xi_b^{\prime -}$ &$\Xi_b^{\prime 0}$ &$\Sigma_b^0$  &$\Xi_b^{\prime -}$ &$\Xi_b^{\prime 0}$ &$\Sigma_b^0$  &$\Xi_b^{\prime -}$ &$\Xi_b^{\prime 0}$ &$\Sigma_b^0$ &$\Xi_b^{\prime -}$ &$\Xi_b^{\prime 0}$ \\
\midrule[0.75pt]
$\Lambda_b^0/\Xi_b^{-,0}(1F,\frac{5}{2}^-)$ &          0.0 &               0.0 &               0.0 &          0.0 &               0.0 &               0.0 &          0.0 &               0.0 &               0.0 &         0.0 &               0.0 &               0.1 \\
$\Lambda_b^0/\Xi_b^{-,0}(1F,\frac{7}{2}^-)$ &          0.0 &               0.0 &               0.0 &          0.0 &               0.0 &               0.0 &          0.0 &               0.0 &               0.0 &         0.0 &               0.0 &               0.0 \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{3}{c}{$\Sigma_{b2}^0/\Xi_{b2}^{\prime -,0}(1D,\frac{5}{2}^+)\gamma$}&\multicolumn{3}{c}{$\Sigma_{b3}^0/\Xi_{b3}^{\prime -,0}(1D,\frac{5}{2}^+)\gamma$}&\multicolumn{3}{c}{$\Sigma_{b3}^0/\Xi_{b3}^{\prime -,0}(1D,\frac{7}{2}^+)\gamma$}\\
\Xcline{2-4}{0.75pt}
\Xcline{5-7}{0.75pt}
\Xcline{8-10}{0.75pt}
                                            &$\Sigma_b^0$  &$\Xi_b^{\prime -}$ &$\Xi_b^{\prime 0}$ &$\Sigma_b^0$  &$\Xi_b^{\prime -}$ &$\Xi_b^{\prime 0}$ &$\Sigma_b^0$  &$\Xi_b^{\prime -}$ &$\Xi_b^{\prime 0}$ &             &                   &                   \\
\midrule[0.75pt]
$\Lambda_b^0/\Xi_b^{-,0}(1F,\frac{5}{2}^-)$ &          0.0 &               0.0 &               0.0 &          0.0 &               0.0 &               0.3 &          0.0 &               0.0 &               0.0 &             &                   &                   \\
$\Lambda_b^0/\Xi_b^{-,0}(1F,\frac{7}{2}^-)$ &          0.0 &               0.0 &               0.1 &          0.0 &               0.0 &               0.0 &          0.0 &               0.0 &               0.3 &             &                   &                   \\
\bottomrule[1.00pt]
\bottomrule[1.00pt]
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lcccccccccccc}
\toprule[1.00pt]
\toprule[1.00pt]
&\multicolumn{3}{c}{$\Lambda_b^0/\Xi_b^{-,0}(1P,\frac{1}{2}^-)\gamma$}&\multicolumn{3}{c}{$\Lambda_b^0/\Xi_b^{-,0}(1P,\frac{3}{2}^-)\gamma$}&\multicolumn{3}{c}{$\Lambda_b^0/\Xi_b^{-,0}(2S,\frac{1}{2}^+)\gamma$}\\
\Xcline{2-4}{0.75pt}
\Xcline{5-7}{0.75pt}
\Xcline{8-10}{0.75pt}
                                                                                                     &$\Lambda_b^0$  &$\Xi_b^-$      &$\Xi_b^0$      &$\Lambda_b^0$     &$\Xi_b^-$         &$\Xi_b^0$      &$\Lambda_b^0$  &$\Xi_b^-$      &$\Xi_b^0$      &                  &                  &               \\
\midrule[0.75pt]
$\Sigma_{b0}^{0}/\Xi_{b0}^{\prime -,0}(1P,\frac{1}{2}^-)$                                            &          28.3 &           0.2 &           7.4 &             50.5 &              0.3 &          12.2 &           0.0 &$\cdots$       &$\cdots$       &                  &                  &               \\
$\Sigma_{b1}^{0}/\Xi_{b1}^{\prime -,0}(1P,\frac{1}{2}^-)$                                            &          45.6 &           0.3 &          12.5 &             20.5 &              0.1 &           5.1 &           0.0 &$\cdots$       &$\cdots$       &                  &                  &               \\
$\Sigma_{b1}^{0}/\Xi_{b1}^{\prime -,0}(1P,\frac{3}{2}^-)$                                            &          13.2 &           0.1 &           4.1 &             59.0 &              0.4 &          17.3 &           0.0 &$\cdots$       &$\cdots$       &                  &                  &               \\
$\Sigma_{b2}^{0}/\Xi_{b2}^{\prime -,0}(1P,\frac{3}{2}^-)$                                            &          53.6 &           0.4 &          17.3 &              9.6 &              0.1 &           2.9 &           0.0 &$\cdots$       &$\cdots$       &                  &                  &               \\
$\Sigma_{b2}^{0}/\Xi_{b2}^{\prime -,0}(1P,\frac{5}{2}^-)$                                            &           0.1 &           0.0 &           0.0 &             64.2 &              0.4 &          21.1 &           0.0 &$\cdots$       &$\cdots$       &                  &                  &               \\
$\Sigma_{b}^{0}/\Xi_{b}^{\prime -,0}(2S,\frac{1}{2}^+)$                                              &          13.9 &           0.1 &           5.1 &             27.9 &              0.2 &           9.7 &          59.6 &           0.3 &          15.9 &                  &                  &               \\
$\Sigma_{b}^{*0}/\Xi_{b}^{*-,0}(2S,\frac{3}{2}^+)$                                                   &          14.4 &           0.1 &           5.7 &             29.2 &              0.2 &          11.0 &          67.9 &           0.4 &          21.0 &                  &                  &               \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{3}{c}{$\Lambda_b^0/\Xi_b^{-,0}(1D,\frac{3}{2}^+)\gamma$}&\multicolumn{3}{c}{$\Lambda_b^0/\Xi_b^{-,0}(1D,\frac{5}{2}^+)\gamma$}&\multicolumn{6}{c}{$\Sigma_{b0}^{-,0,+}/\Xi_{b0}^{\prime -,0}/\Omega_{b0}^-(1P,\frac{1}{2}^-)\gamma$}\\
\Xcline{2-4}{0.75pt}
\Xcline{5-7}{0.75pt}
\Xcline{8-13}{0.75pt}
                                                                                                     &$\Lambda_b^0$  &$\Xi_b^-$      &$\Xi_b^0$      &$\Lambda_b^0$     &$\Xi_b^-$         &$\Xi_b^0$      &$\Sigma_b^{-}$ &$\Sigma_b^{0}$ &$\Sigma_b^{+}$ &$\Xi_b^{\prime-}$ &$\Xi_b^{\prime0}$ &$\Omega_b^{-}$ \\
\midrule[0.75pt]
$\Sigma_{b}^{-,0,+}$\hfill/\hfill$\Xi_{b}^{\prime -,0}$\hfill/\hfill$\Omega_{b}^-(2S,\frac{1}{2}^+)$ &           0.0 &           0.0 &           0.0 &              0.0 &              0.0 &           0.0 &           3.9 &           1.7 &          21.2 &              3.3 &              1.2 &           2.8 \\
$\Sigma_{b}^{*-,0,+}$\hfill/\hfill$\Xi_{b}^{*-,0}$\hfill/\hfill$\Omega_{b}^{*-}(2S,\frac{3}{2}^+)$   &           0.0 &           0.0 &           0.0 &              0.0 &              0.0 &           0.0 &           4.2 &           1.9 &          23.4 &              3.7 &              1.4 &           3.2 \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{6}{c}{$\Sigma_{b1}^{-,0,+}/\Xi_{b1}^{\prime -,0}/\Omega_{b1}^-(1P,\frac{1}{2}^-)\gamma$}&\multicolumn{6}{c}{$\Sigma_{b1}^{-,0,+}/\Xi_{b1}^{\prime -,0}/\Omega_{b1}^-(1P,\frac{3}{2}^-)\gamma$}\\
\Xcline{2-7}{0.75pt}
\Xcline{8-13}{0.75pt}
                                                                                                     &$\Sigma_b^{-}$ &$\Sigma_b^{0}$ &$\Sigma_b^{+}$ &$\Xi_b^{\prime-}$ &$\Xi_b^{\prime0}$ &$\Omega_b^{-}$ &$\Sigma_b^{-}$ &$\Sigma_b^{0}$ &$\Sigma_b^{+}$ &$\Xi_b^{\prime-}$ &$\Xi_b^{\prime0}$ &$\Omega_b^{-}$ \\
\midrule[0.75pt]
$\Sigma_{b}^{-,0,+}$\hfill/\hfill$\Xi_{b}^{\prime -,0}$\hfill/\hfill$\Omega_{b}^-(2S,\frac{1}{2}^+)$ &          11.9 &           5.1 &          63.2 &              9.2 &              3.7 &           7.0 &           5.6 &           2.3 &          29.3 &              4.1 &              1.7 &           3.0 \\
$\Sigma_{b}^{*-,0,+}$\hfill/\hfill$\Xi_{b}^{*-,0}$\hfill/\hfill$\Omega_{b}^{*-}(2S,\frac{3}{2}^+)$   &           3.5 &           1.5 &          18.3 &              2.7 &              1.1 &           2.1 &          15.3 &           6.5 &          81.2 &             11.7 &              4.8 &           9.1 \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{6}{c}{$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1P,\frac{3}{2}^-)\gamma$}&\multicolumn{6}{c}{$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1P,\frac{5}{2}^-)\gamma$}\\
\Xcline{2-7}{0.75pt}
\Xcline{8-13}{0.75pt}
                                                                                                     &$\Sigma_b^{-}$ &$\Sigma_b^{0}$ &$\Sigma_b^{+}$ &$\Xi_b^{\prime-}$ &$\Xi_b^{\prime0}$ &$\Omega_b^{-}$ &$\Sigma_b^{-}$ &$\Sigma_b^{0}$ &$\Sigma_b^{+}$ &$\Xi_b^{\prime-}$ &$\Xi_b^{\prime0}$ &$\Omega_b^{-}$ \\
\midrule[0.75pt]
$\Sigma_{b}^{-,0,+}$\hfill/\hfill$\Xi_{b}^{\prime -,0}$\hfill/\hfill$\Omega_{b}^-(2S,\frac{1}{2}^+)$ &          59.2 &          22.6 &         296.0 &             36.0 &             16.2 &          21.1 &           0.4 &           0.1 &           1.5 &              0.2 &              0.1 &           0.0 \\
$\Sigma_{b}^{*-,0,+}$\hfill/\hfill$\Xi_{b}^{*-,0}$\hfill/\hfill$\Omega_{b}^{*-}(2S,\frac{3}{2}^+)$   &           7.2 &           2.7 &          35.3 &              4.4 &              2.0 &           2.7 &          56.9 &          21.9 &         285.5 &             34.8 &             15.9 &          21.2 \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{6}{c}{$\Sigma_{b}^{-,0,+}/\Xi_{b}^{\prime -,0}/\Omega_{b}^-(2S,\frac{1}{2}^+)\gamma$}\\
\Xcline{2-7}{0.75pt}
                                                                                                     &$\Sigma_b^{-}$ &$\Sigma_b^{0}$ &$\Sigma_b^{+}$ &$\Xi_b^{\prime-}$ &$\Xi_b^{\prime0}$ &$\Omega_b^{-}$ &               &               &               &                  &                  &               \\
\midrule[0.75pt]
$\Sigma_{b}^{-,0,+}$\hfill/\hfill$\Xi_{b}^{\prime -,0}$\hfill/\hfill$\Omega_{b}^-(2S,\frac{1}{2}^+)$ &$\cdots$       &$\cdots$       &$\cdots$       &$\cdots$          &$\cdots$          &$\cdots$       &               &               &               &                  &                  &               \\
$\Sigma_{b}^{*-,0,+}$\hfill/\hfill$\Xi_{b}^{*-,0}$\hfill/\hfill$\Omega_{b}^{*-}(2S,\frac{3}{2}^+)$   &           0.0 &           0.0 &           0.0 &              0.0 &              0.0 &           0.0 &               &               &               &                  &                  &               \\
\bottomrule[1.00pt]
\bottomrule[1.00pt]
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lcccccccccccc}
\toprule[1.00pt]
\toprule[1.00pt]
&\multicolumn{3}{c}{$\Lambda_b^0/\Xi_b^{-,0}(1P,\frac{1}{2}^-)\gamma$}&\multicolumn{3}{c}{$\Lambda_b^0/\Xi_b^{-,0}(1P,\frac{3}{2}^-)\gamma$}&\multicolumn{3}{c}{$\Lambda_b^0/\Xi_b^{-,0}(2S,\frac{1}{2}^+)\gamma$}\\
\Xcline{2-4}{0.75pt}
\Xcline{5-7}{0.75pt}
\Xcline{8-10}{0.75pt}
                                                                            &$\Lambda_b^0$  &$\Xi_b^-$      &$\Xi_b^0$      &$\Lambda_b^0$     &$\Xi_b^-$         &$\Xi_b^0$      &$\Lambda_b^0$  &$\Xi_b^-$      &$\Xi_b^0$      &                  &                  &               \\
\midrule[0.75pt]
$\Sigma_{b1}^{-,0,+}/\Xi_{b1}^{\prime -,0}/\Omega_{b1}^-(1D,\frac{1}{2}^-)$ &          43.8 &           0.3 &          17.3 &             27.8 &              0.2 &           9.9 &           0.7 &           0.0 &           0.0 &                  &                  &               \\
$\Sigma_{b1}^{-,0,+}/\Xi_{b1}^{\prime -,0}/\Omega_{b1}^-(1D,\frac{3}{2}^-)$ &          15.0 &           0.1 &           5.6 &             58.5 &              0.3 &          22.8 &           0.8 &           0.0 &           0.1 &                  &                  &               \\
$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1D,\frac{3}{2}^-)$ &          94.4 &           0.6 &          38.7 &             26.8 &              0.2 &          10.5 &           1.3 &           0.0 &           0.1 &                  &                  &               \\
$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1D,\frac{5}{2}^-)$ &           5.1 &           0.0 &           2.0 &            117.7 &              0.8 &          48.4 &           1.6 &           0.0 &           0.1 &                  &                  &               \\
$\Sigma_{b3}^{-,0,+}/\Xi_{b3}^{\prime -,0}/\Omega_{b3}^-(1D,\frac{5}{2}^-)$ &          50.7 &           0.3 &          21.7 &             14.5 &              0.1 &           5.9 &           0.4 &           0.0 &           0.0 &                  &                  &               \\
$\Sigma_{b3}^{-,0,+}/\Xi_{b3}^{\prime -,0}/\Omega_{b3}^-(1D,\frac{7}{2}^-)$ &           0.4 &           0.0 &           0.1 &             65.0 &              0.4 &          27.7 &           0.4 &           0.0 &           0.0 &                  &                  &               \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{3}{c}{$\Lambda_b^0/\Xi_b^{-,0}(1D,\frac{3}{2}^+)\gamma$}&\multicolumn{3}{c}{$\Lambda_b^0/\Xi_b^{-,0}(1D,\frac{5}{2}^+)\gamma$}&\multicolumn{6}{c}{$\Sigma_{b0}^{-,0,+}/\Xi_{b0}^{\prime -,0}/\Omega_{b0}^-(1P,\frac{1}{2}^-)\gamma$}\\
\Xcline{2-4}{0.75pt}
\Xcline{5-7}{0.75pt}
\Xcline{8-13}{0.75pt}
                                                                            &$\Lambda_b^0$  &$\Xi_b^-$      &$\Xi_b^0$      &$\Lambda_b^0$     &$\Xi_b^-$         &$\Xi_b^0$      &$\Sigma_b^{-}$ &$\Sigma_b^{0}$ &$\Sigma_b^{+}$ &$\Xi_b^{\prime-}$ &$\Xi_b^{\prime0}$ &$\Omega_b^{-}$ \\
\midrule[0.75pt]
$\Sigma_{b1}^{-,0,+}/\Xi_{b1}^{\prime -,0}/\Omega_{b1}^-(1D,\frac{1}{2}^-)$ &          75.3 &           0.4 &          18.4 &              0.1 &              0.0 &           0.0 &         115.5 &          45.2 &         585.4 &             81.1 &             37.0 &          57.1 \\
$\Sigma_{b1}^{-,0,+}/\Xi_{b1}^{\prime -,0}/\Omega_{b1}^-(1D,\frac{3}{2}^-)$ &           8.2 &           0.0 &           2.2 &             68.2 &              0.4 &          17.5 &         124.0 &          48.0 &         624.7 &             88.1 &             39.4 &          63.2 \\
$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1D,\frac{3}{2}^-)$ &          48.9 &           0.3 &          12.8 &              5.0 &              0.0 &           1.2 &           1.8 &           0.5 &           7.3 &              1.1 &              0.7 &           0.6 \\
$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1D,\frac{5}{2}^-)$ &           3.9 &           0.0 &           1.1 &             50.6 &              0.3 &          13.8 &           2.0 &           0.5 &           8.2 &              1.2 &              0.8 &           0.6 \\
$\Sigma_{b3}^{-,0,+}/\Xi_{b3}^{\prime -,0}/\Omega_{b3}^-(1D,\frac{5}{2}^-)$ &          34.6 &           0.2 &           8.8 &              2.2 &              0.0 &           0.5 &           0.1 &           0.0 &           0.4 &              0.1 &              0.0 &           0.1 \\
$\Sigma_{b3}^{-,0,+}/\Xi_{b3}^{\prime -,0}/\Omega_{b3}^-(1D,\frac{7}{2}^-)$ &           0.0 &           0.0 &           0.0 &             36.0 &              0.2 &           9.4 &           0.1 &           0.0 &           0.4 &              0.1 &              0.0 &           0.1 \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{6}{c}{$\Sigma_{b1}^{-,0,+}/\Xi_{b1}^{\prime -,0}/\Omega_{b1}^-(1P,\frac{1}{2}^-)\gamma$}&\multicolumn{6}{c}{$\Sigma_{b1}^{-,0,+}/\Xi_{b1}^{\prime -,0}/\Omega_{b1}^-(1P,\frac{3}{2}^-)\gamma$}\\
\Xcline{2-7}{0.75pt}
\Xcline{8-13}{0.75pt}
                                                                            &$\Sigma_b^{-}$ &$\Sigma_b^{0}$ &$\Sigma_b^{+}$ &$\Xi_b^{\prime-}$ &$\Xi_b^{\prime0}$ &$\Omega_b^{-}$ &$\Sigma_b^{-}$ &$\Sigma_b^{0}$ &$\Sigma_b^{+}$ &$\Xi_b^{\prime-}$ &$\Xi_b^{\prime0}$ &$\Omega_b^{-}$ \\
\midrule[0.75pt]
$\Sigma_{b1}^{-,0,+}/\Xi_{b1}^{\prime -,0}/\Omega_{b1}^-(1D,\frac{1}{2}^-)$ &          85.6 &          31.6 &         420.1 &             55.9 &             26.5 &          36.1 &          39.7 &          14.7 &         195.3 &             25.2 &             12.2 &          15.7 \\
$\Sigma_{b1}^{-,0,+}/\Xi_{b1}^{\prime -,0}/\Omega_{b1}^-(1D,\frac{3}{2}^-)$ &          23.7 &           8.6 &         115.1 &             15.6 &              7.3 &          10.2 &         105.2 &          38.8 &         515.8 &             68.0 &             32.2 &          43.8 \\
$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1D,\frac{3}{2}^-)$ &          90.1 &          37.1 &         469.9 &             69.1 &             29.6 &          53.7 &          17.6 &           7.1 &          90.8 &             13.0 &              5.7 &           9.7 \\
$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1D,\frac{5}{2}^-)$ &           0.9 &           0.2 &           3.6 &              0.5 &              0.2 &           0.2 &         106.4 &          43.3 &         551.2 &             81.1 &             34.3 &          62.7 \\
$\Sigma_{b3}^{-,0,+}/\Xi_{b3}^{\prime -,0}/\Omega_{b3}^-(1D,\frac{5}{2}^-)$ &           1.1 &           0.3 &           4.6 &              0.8 &              0.5 &           0.5 &           0.3 &           0.1 &           1.4 &              0.2 &              0.1 &           0.1 \\
$\Sigma_{b3}^{-,0,+}/\Xi_{b3}^{\prime -,0}/\Omega_{b3}^-(1D,\frac{7}{2}^-)$ &           0.1 &           0.0 &           0.3 &              0.1 &              0.0 &           0.0 &           1.3 &           0.3 &           5.4 &              0.9 &              0.6 &           0.6 \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{6}{c}{$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1P,\frac{3}{2}^-)\gamma$}&\multicolumn{6}{c}{$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1P,\frac{5}{2}^-)\gamma$}\\
\Xcline{2-7}{0.75pt}
\Xcline{8-13}{0.75pt}
                                                                            &$\Sigma_b^{-}$ &$\Sigma_b^{0}$ &$\Sigma_b^{+}$ &$\Xi_b^{\prime-}$ &$\Xi_b^{\prime0}$ &$\Omega_b^{-}$ &$\Sigma_b^{-}$ &$\Sigma_b^{0}$ &$\Sigma_b^{+}$ &$\Xi_b^{\prime-}$ &$\Xi_b^{\prime0}$ &$\Omega_b^{-}$ \\
\midrule[0.75pt]
$\Sigma_{b1}^{-,0,+}/\Xi_{b1}^{\prime -,0}/\Omega_{b1}^-(1D,\frac{1}{2}^-)$ &          16.0 &           5.4 &          74.9 &              8.7 &              4.5 &           4.6 &           3.2 &           0.8 &          12.8 &              0.9 &              0.3 &           0.3 \\
$\Sigma_{b1}^{-,0,+}/\Xi_{b1}^{\prime -,0}/\Omega_{b1}^-(1D,\frac{3}{2}^-)$ &           4.4 &           1.3 &          18.7 &              1.8 &              0.8 &           0.8 &          16.0 &           5.3 &          74.2 &              8.3 &              4.2 &           4.3 \\
$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1D,\frac{3}{2}^-)$ &          63.9 &          23.6 &         313.3 &             40.9 &             19.3 &          25.8 &           7.2 &           2.6 &          34.9 &              4.3 &              2.0 &           2.6 \\
$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1D,\frac{5}{2}^-)$ &           5.7 &           2.0 &          27.0 &              3.5 &              1.6 &           2.2 &          66.6 &          24.5 &         326.5 &             42.4 &             20.0 &          26.8 \\
$\Sigma_{b3}^{-,0,+}/\Xi_{b3}^{\prime -,0}/\Omega_{b3}^-(1D,\frac{5}{2}^-)$ &          82.8 &          36.0 &         445.3 &             68.4 &             27.4 &          57.4 &           6.0 &           2.6 &          31.8 &              4.8 &              2.0 &           3.9 \\
$\Sigma_{b3}^{-,0,+}/\Xi_{b3}^{\prime -,0}/\Omega_{b3}^-(1D,\frac{7}{2}^-)$ &           0.4 &           0.1 &           1.6 &              0.2 &              0.1 &           0.1 &          88.1 &          37.9 &         470.4 &             72.5 &             28.8 &          60.8 \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{6}{c}{$\Sigma_{b}^{-,0,+}/\Xi_{b}^{\prime -,0}/\Omega_{c}^-(2S,\frac{1}{2}^+)\gamma$}&\multicolumn{6}{c}{$\Sigma_{b}^{*-,0,+}/\Xi_{b}^{* -,0}/\Omega_{b}^{*-}(2S,\frac{3}{2}^+)\gamma$}\\
\Xcline{2-7}{0.75pt}
\Xcline{8-13}{0.75pt}
                                                                            &$\Sigma_b^{-}$ &$\Sigma_b^{0}$ &$\Sigma_b^{+}$ &$\Xi_b^{\prime-}$ &$\Xi_b^{\prime0}$ &$\Omega_b^{-}$ &$\Sigma_b^{-}$ &$\Sigma_b^{0}$ &$\Sigma_b^{+}$ &$\Xi_b^{\prime-}$ &$\Xi_b^{\prime0}$ &$\Omega_b^{-}$ \\
\midrule[0.75pt]
$\Sigma_{b1}^{-,0,+}/\Xi_{b1}^{\prime -,0}/\Omega_{b1}^-(1D,\frac{1}{2}^-)$ &           0.0 &           0.0 &           0.0 &              0.0 &              0.0 &           0.0 &           0.2 &           0.0 &           0.6 &              0.1 &              0.0 &           0.0 \\
$\Sigma_{b1}^{-,0,+}/\Xi_{b1}^{\prime -,0}/\Omega_{b1}^-(1D,\frac{3}{2}^-)$ &           0.2 &           0.1 &           1.0 &              0.1 &              0.0 &           0.1 &           0.1 &           0.0 &           0.5 &              0.1 &              0.0 &           0.0 \\
$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1D,\frac{3}{2}^-)$ &           0.1 &           0.0 &           0.2 &              0.0 &              0.0 &           0.0 &           0.0 &           0.0 &           0.1 &              0.0 &              0.0 &           0.0 \\
$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1D,\frac{5}{2}^-)$ &           0.0 &           0.0 &           0.1 &              0.0 &              0.0 &           0.0 &           0.1 &           0.0 &           0.2 &              0.0 &              0.0 &           0.0 \\
$\Sigma_{b3}^{-,0,+}/\Xi_{b3}^{\prime -,0}/\Omega_{b3}^-(1D,\frac{5}{2}^-)$ &           0.0 &           0.0 &           0.0 &              0.0 &              0.0 &           0.0 &           0.0 &           0.0 &           0.0 &              0.0 &              0.0 &           0.0 \\
$\Sigma_{b3}^{-,0,+}/\Xi_{b3}^{\prime -,0}/\Omega_{b3}^-(1D,\frac{7}{2}^-)$ &           0.0 &           0.0 &           0.0 &              0.0 &              0.0 &           0.0 &           0.0 &           0.0 &           0.0 &              0.0 &              0.0 &           0.0 \\
\bottomrule[1.00pt]
\bottomrule[1.00pt]
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lcccccccccccc}
\toprule[1.00pt]
\toprule[1.00pt]
&\multicolumn{3}{c}{$\Lambda_b^0/\Xi_b^{-,0}(1P,\frac{1}{2}^-)\gamma$}&\multicolumn{3}{c}{$\Lambda_b^0/\Xi_b^{-,0}(1P,\frac{3}{2}^-)\gamma$}&\multicolumn{3}{c}{$\Lambda_b^0/\Xi_b^{-,0}(2S,\frac{1}{2}^+)\gamma$}\\
\Xcline{2-4}{0.75pt}
\Xcline{5-7}{0.75pt}
\Xcline{8-10}{0.75pt}
                                                                            &$\Lambda_b^0$  &$\Xi_b^-$      &$\Xi_b^0$      &$\Lambda_b^0$     &$\Xi_b^-$         &$\Xi_b^0$      &$\Lambda_b^0$  &$\Xi_b^-$      &$\Xi_b^0$      &                  &                  &               \\
\midrule[0.75pt]
$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1F,\frac{3}{2}^-)$ &          29.6 &           0.1 &          12.2 &             15.3 &              0.0 &           5.5 &           3.3 &           0.0 &           0.4 &                  &                  &               \\
$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1F,\frac{5}{2}^-)$ &           5.3 &           0.0 &           1.8 &             40.2 &              0.1 &          16.3 &           3.5 &           0.0 &           0.5 &                  &                  &               \\
$\Sigma_{b3}^{-,0,+}/\Xi_{b3}^{\prime -,0}/\Omega_{b3}^-(1F,\frac{5}{2}^-)$ &          58.1 &           0.2 &          23.9 &             21.1 &              0.1 &           7.9 &           5.3 &           0.0 &           0.8 &                  &                  &               \\
$\Sigma_{b3}^{-,0,+}/\Xi_{b3}^{\prime -,0}/\Omega_{b3}^-(1F,\frac{7}{2}^-)$ &           2.7 &           0.0 &           0.7 &             77.6 &              0.3 &          31.5 &           5.6 &           0.0 &           0.8 &                  &                  &               \\
$\Sigma_{b4}^{-,0,+}/\Xi_{b4}^{\prime -,0}/\Omega_{b4}^-(1F,\frac{7}{2}^-)$ &          27.5 &           0.1 &          11.3 &             10.0 &              0.0 &           3.9 &           1.5 &           0.0 &           0.2 &                  &                  &               \\
$\Sigma_{b4}^{-,0,+}/\Xi_{b4}^{\prime -,0}/\Omega_{b4}^-(1F,\frac{9}{2}^-)$ &           0.6 &           0.0 &           0.1 &             37.4 &              0.1 &          15.2 &           1.6 &           0.0 &           0.3 &                  &                  &               \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{3}{c}{$\Lambda_b^0/\Xi_b^{-,0}(1D,\frac{3}{2}^+)\gamma$}&\multicolumn{3}{c}{$\Lambda_b^0/\Xi_b^{-,0}(1D,\frac{5}{2}^+)\gamma$}&\multicolumn{3}{c}{$\Lambda_b^0/\Xi_b^{-,0}(1F,\frac{5}{2}^-)\gamma$}&\multicolumn{3}{c}{$\Lambda_b^0/\Xi_b^{-,0}(1F,\frac{7}{2}^-)\gamma$}\\
\Xcline{2-4}{0.75pt}
\Xcline{5-7}{0.75pt}
\Xcline{8-13}{0.75pt}
                                                                            &$\Lambda_b^0$  &$\Xi_b^-$      &$\Xi_b^0$      &$\Lambda_b^0$     &$\Xi_b^-$         &$\Xi_b^0$      &$\Lambda_b^0$  &$\Xi_b^-$      &$\Xi_b^0$      &$\Lambda_b^0$     &$\Xi_b^-$         &$\Xi_b^0$      \\
\midrule[0.75pt]
$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1F,\frac{3}{2}^-)$ &          80.1 &           0.5 &          29.8 &             12.0 &              0.1 &           4.0 &          74.4 &           0.5 &          23.0 &              0.1 &              0.0 &           0.0 \\
$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1F,\frac{5}{2}^-)$ &           8.5 &           0.0 &           2.9 &             83.9 &              0.5 &          31.5 &           3.8 &           0.0 &           1.2 &             71.2 &              0.5 &          22.3 \\
$\Sigma_{b3}^{-,0,+}/\Xi_{b3}^{\prime -,0}/\Omega_{b3}^-(1F,\frac{5}{2}^-)$ &         102.3 &           0.6 &          39.0 &             10.7 &              0.1 &           4.0 &          42.8 &           0.3 &          13.2 &              2.1 &              0.0 &           0.6 \\
$\Sigma_{b3}^{-,0,+}/\Xi_{b3}^{\prime -,0}/\Omega_{b3}^-(1F,\frac{7}{2}^-)$ &           2.7 &           0.0 &           1.0 &            109.8 &              0.7 &          42.4 &           1.7 &           0.0 &           0.5 &             43.2 &              0.3 &          13.4 \\
$\Sigma_{b4}^{-,0,+}/\Xi_{b4}^{\prime -,0}/\Omega_{b4}^-(1F,\frac{7}{2}^-)$ &          50.1 &           0.3 &          18.9 &              5.5 &              0.0 &           2.0 &          22.5 &           0.1 &           5.9 &              0.8 &              0.0 &           0.2 \\
$\Sigma_{b4}^{-,0,+}/\Xi_{b4}^{\prime -,0}/\Omega_{b4}^-(1F,\frac{9}{2}^-)$ &           0.1 &           0.0 &           0.0 &             54.5 &              0.4 &          20.7 &           0.0 &           0.0 &           0.0 &             22.8 &              0.1 &           6.0 \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{6}{c}{$\Sigma_{b0}^{-,0,+}/\Xi_{b0}^{\prime -,0}/\Omega_{b0}^-(1P,\frac{1}{2}^-)\gamma$}&\multicolumn{6}{c}{$\Sigma_{b1}^{-,0,+}/\Xi_{b1}^{\prime -,0}/\Omega_{b1}^-(1P,\frac{1}{2}^-)\gamma$}\\
\Xcline{2-7}{0.75pt}
\Xcline{8-13}{0.75pt}
                                                                            &$\Sigma_b^{-}$ &$\Sigma_b^{0}$ &$\Sigma_b^{+}$ &$\Xi_b^{\prime-}$ &$\Xi_b^{\prime0}$ &$\Omega_b^{-}$ &$\Sigma_b^{-}$ &$\Sigma_b^{0}$ &$\Sigma_b^{+}$ &$\Xi_b^{\prime-}$ &$\Xi_b^{\prime0}$ &$\Omega_b^{-}$ \\
\midrule[0.75pt]
$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1F,\frac{3}{2}^-)$ &         149.1 &          33.7 &         567.5 &             96.5 &             15.3 &          62.7 &          96.3 &          22.0 &         368.2 &             59.3 &             10.6 &          36.4 \\
$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1F,\frac{5}{2}^-)$ &         152.0 &          34.4 &         579.1 &             99.0 &             15.6 &          64.9 &          43.1 &           9.8 &         164.9 &             26.9 &              4.7 &          16.7 \\
$\Sigma_{b3}^{-,0,+}/\Xi_{b3}^{\prime -,0}/\Omega_{b3}^-(1F,\frac{5}{2}^-)$ &           1.9 &           0.5 &           7.6 &              0.9 &              0.5 &           0.4 &         105.8 &          23.7 &         400.6 &             74.9 &              9.7 &          53.8 \\
$\Sigma_{b3}^{-,0,+}/\Xi_{b3}^{\prime -,0}/\Omega_{b3}^-(1F,\frac{7}{2}^-)$ &           2.0 &           0.5 &           7.9 &              1.0 &              0.5 &           0.4 &           2.1 &           0.5 &           8.3 &              0.9 &              0.3 &           0.4 \\
$\Sigma_{b4}^{-,0,+}/\Xi_{b4}^{\prime -,0}/\Omega_{b4}^-(1F,\frac{7}{2}^-)$ &           0.4 &           0.1 &           1.6 &              0.2 &              0.0 &           0.1 &           1.7 &           0.4 &           6.7 &              0.9 &              0.4 &           0.4 \\
$\Sigma_{b4}^{-,0,+}/\Xi_{b4}^{\prime -,0}/\Omega_{b4}^-(1F,\frac{9}{2}^-)$ &           0.4 &           0.1 &           1.7 &              0.2 &              0.0 &           0.1 &           0.3 &           0.1 &           1.1 &              0.1 &              0.0 &           0.1 \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{6}{c}{$\Sigma_{b1}^{-,0,+}/\Xi_{b1}^{\prime -,0}/\Omega_{b1}^-(1P,\frac{3}{2}^-)\gamma$}&\multicolumn{6}{c}{$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1P,\frac{3}{2}^-)\gamma$}\\
\Xcline{2-7}{0.75pt}
\Xcline{8-13}{0.75pt}
                                                                            &$\Sigma_b^{-}$ &$\Sigma_b^{0}$ &$\Sigma_b^{+}$ &$\Xi_b^{\prime-}$ &$\Xi_b^{\prime0}$ &$\Omega_b^{-}$ &$\Sigma_b^{-}$ &$\Sigma_b^{0}$ &$\Sigma_b^{+}$ &$\Xi_b^{\prime-}$ &$\Xi_b^{\prime0}$ &$\Omega_b^{-}$ \\
\midrule[0.75pt]
$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1F,\frac{3}{2}^-)$ &          93.0 &          21.2 &         355.4 &             56.7 &             10.1 &          34.3 &          29.4 &           6.8 &         113.2 &             16.3 &              3.5 &           8.8 \\
$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1F,\frac{5}{2}^-)$ &         148.8 &          34.0 &         569.1 &             91.1 &             16.3 &          55.7 &          18.8 &           4.5 &          73.8 &              7.7 &              1.5 &           3.5 \\
$\Sigma_{b3}^{-,0,+}/\Xi_{b3}^{\prime -,0}/\Omega_{b3}^-(1F,\frac{5}{2}^-)$ &          32.5 &           7.3 &         123.6 &             21.8 &              3.2 &          15.1 &          89.7 &          20.5 &         342.8 &             55.6 &              9.6 &          34.7 \\
$\Sigma_{b3}^{-,0,+}/\Xi_{b3}^{\prime -,0}/\Omega_{b3}^-(1F,\frac{7}{2}^-)$ &         136.4 &          30.6 &         517.5 &             95.5 &             12.7 &          68.0 &          13.2 &           3.0 &          50.7 &              7.7 &              1.3 &           4.7 \\
$\Sigma_{b4}^{-,0,+}/\Xi_{b4}^{\prime -,0}/\Omega_{b4}^-(1F,\frac{7}{2}^-)$ &           0.9 &           0.2 &           3.5 &              0.5 &              0.2 &           0.2 &         108.7 &          24.0 &         409.3 &             84.2 &              8.6 &          66.4 \\
$\Sigma_{b4}^{-,0,+}/\Xi_{b4}^{\prime -,0}/\Omega_{b4}^-(1F,\frac{9}{2}^-)$ &           2.2 &           0.6 &           8.9 &              1.2 &              0.5 &           0.6 &           0.6 &           0.2 &           2.4 &              0.3 &              0.1 &           0.1 \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{6}{c}{$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1P,\frac{5}{2}^-)\gamma$}\\
\Xcline{2-7}{0.75pt}
                                                                            &$\Sigma_b^{-}$ &$\Sigma_b^{0}$ &$\Sigma_b^{+}$ &$\Xi_b^{\prime-}$ &$\Xi_b^{\prime0}$ &$\Omega_b^{-}$ &               &               &               &                  &                  &               \\
\midrule[0.75pt]
$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1F,\frac{3}{2}^-)$ &          25.8 &           6.2 &         101.3 &             10.5 &              2.1 &           4.7 &               &               &               &                  &                  &               \\
$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1F,\frac{5}{2}^-)$ &          38.8 &           9.0 &         149.9 &             20.1 &              4.3 &          10.5 &               &               &               &                  &                  &               \\
$\Sigma_{b3}^{-,0,+}/\Xi_{b3}^{\prime -,0}/\Omega_{b3}^-(1F,\frac{5}{2}^-)$ &          24.2 &           5.5 &          92.6 &             14.2 &              2.4 &           8.6 &               &               &               &                  &                  &               \\
$\Sigma_{b3}^{-,0,+}/\Xi_{b3}^{\prime -,0}/\Omega_{b3}^-(1F,\frac{7}{2}^-)$ &         102.1 &          23.3 &         390.8 &             63.0 &             11.0 &          39.1 &               &               &               &                  &                  &               \\
$\Sigma_{b4}^{-,0,+}/\Xi_{b4}^{\prime -,0}/\Omega_{b4}^-(1F,\frac{7}{2}^-)$ &          12.6 &           2.8 &          47.8 &              9.5 &              1.1 &           7.3 &               &               &               &                  &                  &               \\
$\Sigma_{b4}^{-,0,+}/\Xi_{b4}^{\prime -,0}/\Omega_{b4}^-(1F,\frac{9}{2}^-)$ &         120.9 &          26.9 &         456.4 &             93.3 &              9.8 &          73.2 &               &               &               &                  &                  &               \\
\bottomrule[1.00pt]
{\it $-$Continue.$-$}
\end{tabular*}
\end{table*}

\begin{table*}[htbp]
\renewcommand\arraystretch{1.25}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lcccccccccccc}
{\it $-$Continue.$-$}\\
\toprule[1.00pt]
&\multicolumn{6}{c}{$\Sigma_{b}^{-,0,+}/\Xi_{b}^{\prime -,0}/\Omega_{b}^-(2S,\frac{1}{2}^+)\gamma$}&\multicolumn{6}{c}{$\Sigma_{b}^{*-,0,+}/\Xi_{b}^{* -,0}/\Omega_{b}^{*-}(2S,\frac{3}{2}^+)\gamma$}\\
\Xcline{2-7}{0.75pt}
\Xcline{8-13}{0.75pt}
                                                                            &$\Sigma_b^{-}$ &$\Sigma_b^{0}$ &$\Sigma_b^{+}$ &$\Xi_b^{\prime-}$ &$\Xi_b^{\prime0}$ &$\Omega_b^{-}$ &$\Sigma_b^{-}$ &$\Sigma_b^{0}$ &$\Sigma_b^{+}$ &$\Xi_b^{\prime-}$ &$\Xi_b^{\prime0}$ &$\Omega_b^{-}$ \\
\midrule[0.75pt]
$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1F,\frac{3}{2}^-)$ &           0.0 &           0.0 &           0.1 &              0.0 &              0.0 &           0.0 &          12.5 &           3.2 &          50.2 &              4.6 &              1.1 &           1.8 \\
$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1F,\frac{5}{2}^-)$ &           9.3 &           2.4 &          37.5 &              3.6 &              0.8 &           1.5 &           6.2 &           1.6 &          25.0 &              2.3 &              0.6 &           0.9 \\
$\Sigma_{b3}^{-,0,+}/\Xi_{b3}^{\prime -,0}/\Omega_{b3}^-(1F,\frac{5}{2}^-)$ &           2.9 &           0.7 &          11.7 &              1.4 &              0.3 &           0.7 &           2.9 &           0.7 &          11.7 &              1.4 &              0.3 &           0.7 \\
$\Sigma_{b3}^{-,0,+}/\Xi_{b3}^{\prime -,0}/\Omega_{b3}^-(1F,\frac{7}{2}^-)$ &           1.8 &           0.5 &           7.3 &              0.9 &              0.2 &           0.5 &           4.4 &           1.1 &          17.5 &              2.1 &              0.5 &           1.1 \\
$\Sigma_{b4}^{-,0,+}/\Xi_{b4}^{\prime -,0}/\Omega_{b4}^-(1F,\frac{7}{2}^-)$ &           1.4 &           0.3 &           5.5 &              1.0 &              0.2 &           0.8 &           0.3 &           0.1 &           1.4 &              0.3 &              0.1 &           0.2 \\
$\Sigma_{b4}^{-,0,+}/\Xi_{b4}^{\prime -,0}/\Omega_{b4}^-(1F,\frac{9}{2}^-)$ &           0.0 &           0.0 &           0.0 &              0.0 &              0.0 &           0.0 &           1.5 &           0.4 &           6.0 &              1.1 &              0.2 &           0.8 \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{6}{c}{$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1D,\frac{1}{2}^+)\gamma$}&\multicolumn{6}{c}{$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1D,\frac{3}{2}^+)\gamma$}\\
\Xcline{2-7}{0.75pt}
\Xcline{8-13}{0.75pt}
                                                                            &$\Sigma_b^{-}$ &$\Sigma_b^{0}$ &$\Sigma_b^{+}$ &$\Xi_b^{\prime-}$ &$\Xi_b^{\prime0}$ &$\Omega_b^{-}$ &$\Sigma_b^{-}$ &$\Sigma_b^{0}$ &$\Sigma_b^{+}$ &$\Xi_b^{\prime-}$ &$\Xi_b^{\prime0}$ &$\Omega_b^{-}$ \\
\midrule[0.75pt]
$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1F,\frac{3}{2}^-)$ &         170.5 &          67.0 &         866.3 &            120.7 &             55.5 &          84.7 &          32.3 &          12.8 &         164.5 &             22.5 &             10.5 &          15.4 \\
$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1F,\frac{5}{2}^-)$ &           0.4 &           0.1 &           1.8 &              0.2 &              0.1 &           0.1 &         202.9 &          79.0 &        1025.1 &            143.3 &             65.1 &         100.2 \\
$\Sigma_{b3}^{-,0,+}/\Xi_{b3}^{\prime -,0}/\Omega_{b3}^-(1F,\frac{5}{2}^-)$ &           1.6 &           0.4 &           6.4 &              1.0 &              0.7 &           0.6 &           0.5 &           0.1 &           1.8 &              0.3 &              0.2 &           0.2 \\
$\Sigma_{b3}^{-,0,+}/\Xi_{b3}^{\prime -,0}/\Omega_{b3}^-(1F,\frac{7}{2}^-)$ &           0.1 &           0.0 &           0.3 &              0.0 &              0.0 &           0.0 &           2.0 &           0.5 &           7.8 &              1.2 &              0.8 &           0.7 \\
$\Sigma_{b4}^{-,0,+}/\Xi_{b4}^{\prime -,0}/\Omega_{b4}^-(1F,\frac{7}{2}^-)$ &           0.0 &           0.0 &           0.0 &              0.0 &              0.0 &           0.0 &           0.0 &           0.0 &           0.0 &              0.0 &              0.0 &           0.0 \\
$\Sigma_{b4}^{-,0,+}/\Xi_{b4}^{\prime -,0}/\Omega_{b4}^-(1F,\frac{9}{2}^-)$ &           0.0 &           0.0 &           0.0 &              0.0 &              0.0 &           0.0 &           0.0 &           0.0 &           0.0 &              0.0 &              0.0 &           0.0 \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{6}{c}{$\Sigma_{b3}^{-,0,+}/\Xi_{b3}^{\prime -,0}/\Omega_{b3}^-(1D,\frac{3}{2}^+)\gamma$}&\multicolumn{6}{c}{$\Sigma_{b3}^{-,0,+}/\Xi_{b3}^{\prime -,0}/\Omega_{b3}^-(1D,\frac{5}{2}^+)\gamma$}\\
\Xcline{2-7}{0.75pt}
\Xcline{8-13}{0.75pt}
                                                                            &$\Sigma_b^{-}$ &$\Sigma_b^{0}$ &$\Sigma_b^{+}$ &$\Xi_b^{\prime-}$ &$\Xi_b^{\prime0}$ &$\Omega_b^{-}$ &$\Sigma_b^{-}$ &$\Sigma_b^{0}$ &$\Sigma_b^{+}$ &$\Xi_b^{\prime-}$ &$\Xi_b^{\prime0}$ &$\Omega_b^{-}$ \\
\midrule[0.75pt]
$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1F,\frac{3}{2}^-)$ &          71.3 &          25.5 &         343.3 &             42.8 &             21.3 &          24.9 &           8.8 &           3.0 &          41.6 &              4.9 &              2.4 &           2.7 \\
$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1F,\frac{5}{2}^-)$ &           6.8 &           2.3 &          31.7 &              3.8 &              1.8 &           2.2 &          73.9 &          26.3 &         355.8 &             44.1 &             21.9 &          25.6 \\
$\Sigma_{b3}^{-,0,+}/\Xi_{b3}^{\prime -,0}/\Omega_{b3}^-(1F,\frac{5}{2}^-)$ &         133.2 &          54.9 &         694.9 &            101.5 &             44.2 &          76.8 &           9.0 &           3.8 &          47.4 &              6.8 &              3.0 &           5.0 \\
$\Sigma_{b3}^{-,0,+}/\Xi_{b3}^{\prime -,0}/\Omega_{b3}^-(1F,\frac{7}{2}^-)$ &           0.1 &           0.0 &           0.5 &              0.1 &              0.0 &           0.0 &         141.4 &          57.7 &         733.4 &            107.4 &             46.3 &          81.2 \\
$\Sigma_{b4}^{-,0,+}/\Xi_{b4}^{\prime -,0}/\Omega_{b4}^-(1F,\frac{7}{2}^-)$ &           0.8 &           0.2 &           3.2 &              0.6 &              0.4 &           0.4 &           0.1 &           0.0 &           0.3 &              0.1 &              0.0 &           0.0 \\
$\Sigma_{b4}^{-,0,+}/\Xi_{b4}^{\prime -,0}/\Omega_{b4}^-(1F,\frac{9}{2}^-)$ &           0.0 &           0.0 &           0.0 &              0.0 &              0.0 &           0.0 &           0.8 &           0.2 &           3.2 &              0.6 &              0.4 &           0.4 \\
\bottomrule[1.00pt]
\addlinespace[0.75em]
\toprule[1.00pt]
&\multicolumn{6}{c}{$\Sigma_{b4}^{-,0,+}/\Xi_{b4}^{\prime -,0}/\Omega_{b4}^-(1D,\frac{5}{2}^-)\gamma$}&\multicolumn{6}{c}{$\Sigma_{b4}^{-,0,+}/\Xi_{b4}^{\prime -,0}/\Omega_{b4}^-(1D,\frac{7}{2}^+)\gamma$}\\
\Xcline{2-7}{0.75pt}
\Xcline{8-13}{0.75pt}
                                                                            &$\Sigma_b^{-}$ &$\Sigma_b^{0}$ &$\Sigma_b^{+}$ &$\Xi_b^{\prime-}$ &$\Xi_b^{\prime0}$ &$\Omega_b^{-}$ &$\Sigma_b^{-}$ &$\Sigma_b^{0}$ &$\Sigma_b^{+}$ &$\Xi_b^{\prime-}$ &$\Xi_b^{\prime0}$ &$\Omega_b^{-}$ \\
\midrule[0.75pt]
$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1F,\frac{3}{2}^-)$ &           7.2 &           2.3 &          32.4 &              3.3 &              1.7 &           1.4 &           0.6 &           0.2 &           2.4 &              0.2 &              0.1 &           0.0 \\
$\Sigma_{b2}^{-,0,+}/\Xi_{b2}^{\prime -,0}/\Omega_{b2}^-(1F,\frac{5}{2}^-)$ &           0.9 &           0.2 &           3.7 &              0.3 &              0.1 &           0.1 &           7.2 &           2.2 &          32.1 &              3.2 &              1.7 &           1.4 \\
$\Sigma_{b3}^{-,0,+}/\Xi_{b3}^{\prime -,0}/\Omega_{b3}^-(1F,\frac{5}{2}^-)$ &          51.8 &          18.5 &         250.0 &             30.7 &             15.1 &          17.5 &           2.8 &           1.0 &          13.6 &              1.6 &              0.8 &           0.8 \\
$\Sigma_{b3}^{-,0,+}/\Xi_{b3}^{\prime -,0}/\Omega_{b3}^-(1F,\frac{7}{2}^-)$ &           2.4 &           0.8 &          11.3 &              1.3 &              0.6 &           0.8 &          52.9 &          18.9 &         254.8 &             31.2 &             15.4 &          17.9 \\
$\Sigma_{b4}^{-,0,+}/\Xi_{b4}^{\prime -,0}/\Omega_{b4}^-(1F,\frac{7}{2}^-)$ &         101.0 &          43.5 &         540.3 &             82.6 &             33.9 &          67.3 &           3.8 &           1.6 &          20.1 &              3.0 &              1.3 &           2.4 \\
$\Sigma_{b4}^{-,0,+}/\Xi_{b4}^{\prime -,0}/\Omega_{b4}^-(1F,\frac{9}{2}^-)$ &           0.2 &           0.0 &           0.8 &              0.1 &              0.1 &           0.1 &         104.3 &          44.5 &         555.0 &             85.3 &             34.7 &          69.4 \\
\bottomrule[1.00pt]
\bottomrule[1.00pt]
\end{tabular*}
